Polarization and Fake News: Early Warning of Potential Misinformation Targets

Users polarization and confirmation bias play a key role in misinformation spreading on online social media. Our aim is to use this information to determine in advance potential targets for hoaxes and fake news. In this paper, we introduce a general framework for promptly identifying polarizing content on social media and, thus, "predicting" future fake news topics. We validate the performances of the proposed methodology on a massive Italian Facebook dataset, showing that we are able to identify topics that are susceptible to misinformation with 77% accuracy. Moreover, such information may be embedded as a new feature in an additional classifier able to recognize fake news with 91% accuracy. The novelty of our approach consists in taking into account a series of characteristics related to users behavior on online social media, making a first, important step towards the smoothing of polarization and the mitigation of misinformation phenomena.

==> all_pres_dist_vs_virality.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.85,0.325,0.098}
%\definecolor{color1}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}

\definecolor{color0}{RGB}{184,68,198}
\definecolor{color1}{RGB}{72,158,42}

\begin{axis}[
xlabel={$\delta_p$},
xmin=-0.0995, xmax=2.0895,
ymin=25.9152901876822, ymax=20000,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend style={at={(0.05,1.03)}, anchor=south west, draw=none},
legend columns=2,
%legend cell align={left},
legend entries={{Likes},{Comments}}
]
%\addlegendimage{no markers, blue}
%\addlegendimage{no markers, color1}
\addplot [line width=2.0pt, color0, opacity=0.8]
table {%
	0 239.652225420509
	0.01 392.98451846391
	0.02 400.581956689207
	0.03 407.730944523024
	0.04 415.686055022941
	0.05 423.396488221136
	0.06 432.381210107872
	0.07 441.924304692727
	0.08 451.646286498138
	0.09 461.533669593875
	0.1 472.746096976706
	0.11 483.482841214999
	0.12 495.918735694823
	0.13 508.754880645523
	0.14 521.668381470887
	0.15 534.732253397529
	0.16 547.765563917123
	0.17 561.900993335848
	0.18 576.770070532103
	0.19 591.696261057808
	0.2 606.493155579989
	0.21 623.416789605084
	0.22 638.281212581408
	0.23 653.798424912829
	0.24 669.124992284427
	0.25 684.453026941363
	0.26 697.329801754956
	0.27 710.619129972063
	0.28 723.609861503386
	0.29 736.261961930612
	0.3 747.88528253698
	0.31 759.011627487091
	0.32 769.500036767409
	0.33 778.329863831375
	0.34 785.802618633164
	0.35 793.827781823757
	0.36 798.173608423008
	0.37 804.234712230216
	0.38 810.475767971923
	0.39 814.792073703439
	0.4 818.437906930298
	0.41 823.183138248663
	0.42 825.732940321408
	0.43 827.453753595592
	0.44 829.88310896002
	0.45 831.942042580961
	0.46 833.404867075665
	0.47 834.922423695438
	0.48 835.992316226322
	0.49 836.898637804025
	0.5 837.435762244099
	0.51 839.607576633892
	0.52 840.134500020686
	0.53 841.217308409666
	0.54 842.305205047319
	0.55 843.051618802211
	0.56 843.626128938278
	0.57 844.575174023592
	0.58 845.089239502463
	0.59 845.970392673441
	0.6 846.258437316808
	0.61 846.12010246504
	0.62 846.760460910888
	0.63 847.548680772149
	0.64 847.073554870582
	0.65 847.814935477047
	0.66 848.602112676056
	0.67 850.867659574468
	0.68 852.809804172533
	0.69 854.454996790071
	0.7 856.909408869122
	0.71 856.815356648199
	0.72 857.189503866539
	0.73 858.854521682284
	0.74 859.827925485394
	0.75 860.957861966149
	0.76 862.921065375303
	0.77 863.116712280392
	0.78 861.136936618161
	0.79 861.400017715576
	0.8 861.182426444523
	0.81 861.624138084434
	0.82 861.839403383793
	0.83 861.779223093371
	0.84 862.220850418969
	0.85 862.604191750279
	0.86 862.322868753628
	0.87 862.904138362531
	0.88 863.022574877068
	0.89 863.099740701001
	0.9 863.324076558447
	0.91 864.200752485891
	0.92 863.883038315035
	0.93 864.198116591928
	0.94 864.577582338688
	0.95 865.40013477089
	0.96 865.78436572867
	0.97 866.868073997389
	0.98 867.76196269262
	0.99 868.88111572486
	1 869.567838741752
	1.01 871.157555978606
	1.02 872.515528514348
	1.03 874.148544131028
	1.04 877.139132420091
	1.05 879.88780979431
	1.06 883.161576671879
	1.07 887.996945999722
	1.08 891.404639055455
	1.09 896.680806285661
	1.1 901.788775462201
	1.11 908.720387243736
	1.12 915.401244912617
	1.13 919.320255430313
	1.14 927.292310702407
	1.15 935.080601295555
	1.16 942.841513956159
	1.17 952.66471004959
	1.18 962.424104167735
	1.19 970.304472178887
	1.2 981.907618444655
	1.21 991.252745478036
	1.22 1005.05127362366
	1.23 1021.59051820415
	1.24 1039.91648577631
	1.25 1055.56209531587
	1.26 1076.41136023916
	1.27 1095.86662177878
	1.28 1117.82411302983
	1.29 1140.69809499292
	1.3 1167.3017133029
	1.31 1186.36487221316
	1.32 1215.49663205164
	1.33 1237.12806637807
	1.34 1265.5736700538
	1.35 1296.54396112911
	1.36 1331.32412080429
	1.37 1366.87168326777
	1.38 1409.12583936513
	1.39 1453.56951408515
	1.4 1528.34788526981
	1.41 1561.74328960646
	1.42 1621.34902958956
	1.43 1692.26311040938
	1.44 1767.96115453999
	1.45 1825.32479716024
	1.46 1920.57249931862
	1.47 1991.66647204788
	1.48 2070.27372034956
	1.49 2165.67953216374
	1.5 2236.87646544182
	1.51 2362.43349657199
	1.52 2473.54787345485
	1.53 2617.7196557971
	1.54 2745.30214948705
	1.55 2878.11645838873
	1.56 3033.96175963197
	1.57 3158.17118802619
	1.58 3319.05959156344
	1.59 3466.23154121864
	1.6 3554.66037735849
	1.61 3839.74257425743
	1.62 3939.76131117267
	1.63 4156.38762376238
	1.64 4338.39253333333
	1.65 4691.21515892421
	1.66 4791.0101010101
	1.67 4855.80147058824
	1.68 4910.45340751043
	1.69 5007.01436781609
	1.7 5052.58013052937
	1.71 5859.12909441233
	1.72 5997.94550958628
	1.73 6176.0158061117
	1.74 6211.38138479001
	1.75 6325.6305125149
	1.76 6890.55587808418
	1.77 6802.51446945338
	1.78 6955.72277227723
	1.79 7188.54700854701
	1.8 7180.35800344234
	1.81 11850.5289855072
	1.82 12113.8740740741
	1.83 13193.9661016949
	1.84 9079.90825688073
	1.85 9163.98148148148
	1.86 12050
	1.87 12187.5384615385
	1.88 12187.5384615385
	1.89 12187.5384615385
	1.9 0
	1.91 0
	1.92 0
	1.93 0
	1.94 0
	1.95 0
	1.96 0
	1.97 0
	1.98 0
	1.99 0
};
\addplot [line width=2.0pt, color1, opacity=0.8, dashed]
table {%
	0 46.1333979517907
	0.01 77.1598418336573
	0.02 78.6587349139776
	0.03 80.1610176890705
	0.04 81.8444646778426
	0.05 83.4372584056597
	0.06 85.2414430219103
	0.07 87.0579948389563
	0.08 89.1391338428376
	0.09 91.2030022305729
	0.1 93.5452461589295
	0.11 95.7770735739873
	0.12 98.3279564032698
	0.13 100.972677350667
	0.14 103.68455292055
	0.15 106.391480682115
	0.16 109.149017787334
	0.17 112.123173645165
	0.18 115.05354734986
	0.19 118.153860544672
	0.2 121.179274326553
	0.21 124.517107353609
	0.22 127.798487193715
	0.23 130.830377539978
	0.24 134.114283068946
	0.25 137.210110935024
	0.26 140.070165745856
	0.27 142.887255554077
	0.28 145.58750467894
	0.29 148.117340014615
	0.3 150.477244510659
	0.31 152.679846892717
	0.32 154.617802779616
	0.33 156.400783435926
	0.34 158.19015363657
	0.35 159.880141055617
	0.36 160.836378416041
	0.37 162.186072880826
	0.38 163.466619346189
	0.39 164.45413390517
	0.4 164.976712602357
	0.41 166.022967700414
	0.42 166.547282564807
	0.43 167.050196491512
	0.44 167.592670923659
	0.45 168.022432498572
	0.46 168.419345603272
	0.47 168.833565802429
	0.48 169.084028434072
	0.49 169.293386559118
	0.5 169.3936647856
	0.51 169.870817152772
	0.52 170.103264242274
	0.53 170.313300451776
	0.54 170.551344844762
	0.55 170.757242009892
	0.56 170.981187830358
	0.57 171.224542536785
	0.58 171.413473578763
	0.59 171.69890854347
	0.6 171.692446193786
	0.61 172.05207239743
	0.62 172.067832961857
	0.63 172.209727724859
	0.64 172.434615547017
	0.65 172.736788660884
	0.66 173.116494145596
	0.67 173.607361702128
	0.68 173.991936516063
	0.69 174.468992082174
	0.7 175.772010881299
	0.71 176.081890581717
	0.72 175.968807020593
	0.73 176.459751579865
	0.74 176.974593318174
	0.75 177.304262036306
	0.76 177.918688091569
	0.77 178.118786969189
	0.78 178.337033924543
	0.79 178.456087514948
	0.8 178.522952853598
	0.81 178.883357800614
	0.82 179.011175422974
	0.83 179.064994654312
	0.84 179.159163843822
	0.85 179.227469342252
	0.86 179.09949537802
	0.87 179.230380765105
	0.88 179.260661600358
	0.89 179.276689914163
	0.9 179.324702620517
	0.91 179.594374272149
	0.92 179.335200537755
	0.93 179.449820627803
	0.94 179.511487032218
	0.95 179.71832884097
	0.96 179.81718061674
	0.97 180.045505693838
	0.98 180.230332522303
	0.99 180.492327134862
	1 180.715312302269
	1.01 181.010923760312
	1.02 181.318788594261
	1.03 181.677934485896
	1.04 182.323515981735
	1.05 182.908607815292
	1.06 183.61972219667
	1.07 184.68627088057
	1.08 185.465857853391
	1.09 186.585632775232
	1.1 187.651644164275
	1.11 189.197845482156
	1.12 190.777783097917
	1.13 192.517681776402
	1.14 194.516581882215
	1.15 196.471393957375
	1.16 198.293204174365
	1.17 200.693249671086
	1.18 202.924642436049
	1.19 205.349193967759
	1.2 207.917115120819
	1.21 211.409399224806
	1.22 214.77063818132
	1.23 218.706723252178
	1.24 223.163543927796
	1.25 227.089424254798
	1.26 231.870612855007
	1.27 236.997184305564
	1.28 241.966656200942
	1.29 246.913888531343
	1.3 252.91751008798
	1.31 258.150761283306
	1.32 264.872088127982
	1.33 268.991558441558
	1.34 276.417364016736
	1.35 284.357936140676
	1.36 292.833373387807
	1.37 303.269021511677
	1.38 313.135344902764
	1.39 324.644908378157
	1.4 343.480700048614
	1.41 354.292230070636
	1.42 367.662424435253
	1.43 386.159242133754
	1.44 405.039927841251
	1.45 422.766734279919
	1.46 447.203870264377
	1.47 467.954751131222
	1.48 492.424313358302
	1.49 519.144193817878
	1.5 537.085914260717
	1.51 582.60430950049
	1.52 616.340037712131
	1.53 652.09669384058
	1.54 692.936003908158
	1.55 729.224408402021
	1.56 775.569867740081
	1.57 822.980979108201
	1.58 867.858051556746
	1.59 907.982078853047
	1.6 932.80244173141
	1.61 1024.09556607835
	1.62 1066.23407202216
	1.63 1124.19306930693
	1.64 1179.58773333333
	1.65 1278.81907090465
	1.66 1313.94507575758
	1.67 1351.48529411765
	1.68 1381.04033379694
	1.69 1416.07112068966
	1.7 1429.18999274837
	1.71 1731.54527938343
	1.72 1796.61049445005
	1.73 1822.95363540569
	1.74 1868.86379114642
	1.75 1937.34922526818
	1.76 2243.10449927431
	1.77 2176.32154340836
	1.78 2219.79372937294
	1.79 2284.79658119658
	1.8 2293.27710843374
	1.81 4427.73188405797
	1.82 4526.12592592593
	1.83 4950.40677966102
	1.84 2923.53211009174
	1.85 2950.60185185185
	1.86 3708.19718309859
	1.87 3586.18461538462
	1.88 3586.18461538462
	1.89 3586.18461538462
	1.9 0
	1.91 0
	1.92 0
	1.93 0
	1.94 0
	1.95 0
	1.96 0
	1.97 0
	1.98 0
	1.99 0
};
\end{axis}

\end{tikzpicture}

==> bar_plot_2_sample_5steps.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.929,0.694,0.125}
\definecolor{color2}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}
\definecolor{color3}{rgb}{0.466,0.674,0.188}

\begin{axis}[
ylabel={$P_1$},
xmin=-0.2625, xmax=3.8625,
ymin=0.7, ymax=0.95,
xtick={0.3,1.3,2.3,3.3},
xticklabels={LIN,LOG,KNN,DT},
tick align=outside,
xticklabel style = {rotate=90},
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend entries={{ST},{ST+S},{ST+S+UB},{ST+S+UB+SB},{ST+S+UB+SB+P}},
legend cell align={left},
legend style={at={(0.05,1.05)}, anchor=south west, draw=none},
legend columns=2
]
\addlegendimage{area legend,draw=black,fill=color0,postaction={pattern=vertical lines}};
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.712541287158443);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.797727955159644);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.855139625663097);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.800120108097288);
\addlegendimage{area legend,draw=black,fill=blue,postaction={pattern=grid}};
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.817715944349915);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.871524371934741);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.874857371634471);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.860234210789711);
\addlegendimage{area legend,draw=black,fill=color1,postaction={pattern=dots}};
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.841247122410169);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.877159443499149);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.85890301271144);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.844339905915324);
\addlegendimage{area legend,fill=color2,draw opacity=0};
\draw[fill=color2,draw opacity=0] (axis cs:0.375,0) rectangle (axis cs:0.525,0.866970273245921);
\draw[fill=color2,draw opacity=0] (axis cs:1.375,0) rectangle (axis cs:1.525,0.885897307576819);
\draw[fill=color2,draw opacity=0] (axis cs:2.375,0) rectangle (axis cs:2.525,0.85890301271144);
\draw[fill=color2,draw opacity=0] (axis cs:3.375,0) rectangle (axis cs:3.525,0.844099689720749);
\addlegendimage{area legend,draw=black,fill=color3,postaction={pattern=horizontal lines}};
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:0.525,0) rectangle (axis cs:0.675,0.867390651586428);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:1.525,0) rectangle (axis cs:1.675,0.889960964868381);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:2.525,0) rectangle (axis cs:2.675,0.861024922430187);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:3.525,0) rectangle (axis cs:3.675,0.832639375437894);
\end{axis}

\end{tikzpicture}

==> bar_plot_4_sample_5steps.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.929,0.694,0.125}
\definecolor{color2}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}
\definecolor{color3}{rgb}{0.466,0.674,0.188}

\begin{axis}[
ylabel={$P_2$},
xmin=-0.2625, xmax=3.8625,
ymin=0.7, ymax=0.95,
xtick={0.3,1.3,2.3,3.3},
xticklabels={LIN,LOG,KNN,DT},
tick align=outside,
xticklabel style = {rotate=90},
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend entries={{ST},{ST+S},{ST+S+UB},{ST+S+UB+SB},{ST+S+UB+SB+P}},
legend cell align={left},
legend style={at={(0.05,1.05)}, anchor=south west, draw=none},
legend columns=2
]
\addlegendimage{area legend,draw=black,fill=color0,postaction={pattern=vertical lines}};
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.760444444444444);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.809333333333333);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.838777777777778);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.811777777777778);
\addlegendimage{area legend,draw=black,fill=blue,postaction={pattern=grid}};
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.870888888888889);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.899111111111111);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.887444444444444);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.867777777777778);
\addlegendimage{area legend,draw=black,fill=color1,postaction={pattern=dots}};
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.885111111111111);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.914111111111111);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.882222222222222);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.896333333333333);
\addlegendimage{area legend,fill=color2,draw opacity=0};
\draw[fill=color2,draw opacity=0] (axis cs:0.375,0) rectangle (axis cs:0.525,0.900444444444444);
\draw[fill=color2,draw opacity=0] (axis cs:1.375,0) rectangle (axis cs:1.525,0.937333333333334);
\draw[fill=color2,draw opacity=0] (axis cs:2.375,0) rectangle (axis cs:2.525,0.884444444444444);
\draw[fill=color2,draw opacity=0] (axis cs:3.375,0) rectangle (axis cs:3.525,0.890111111111111);
\addlegendimage{area legend,draw=black,fill=color3,postaction={pattern=horizontal lines}};
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:0.525,0) rectangle (axis cs:0.675,0.901777777777778);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:1.525,0) rectangle (axis cs:1.675,0.940777777777778);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:2.525,0) rectangle (axis cs:2.675,0.890888888888889);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:3.525,0) rectangle (axis cs:3.675,0.901555555555555);
\end{axis}

\end{tikzpicture}

==> bar_plot_5_sample_5steps.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.929,0.694,0.125}
\definecolor{color2}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}
\definecolor{color3}{rgb}{0.466,0.674,0.188}

\begin{axis}[
ylabel={$P_1$},
xmin=-0.2625, xmax=3.8625,
ymin=0.7, ymax=0.95,
xtick={0.3,1.3,2.3,3.3},
xticklabels={LIN,LOG,KNN,DT},
tick align=outside,
xticklabel style = {rotate=90},
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend entries={{ST},{ST+S},{ST+UB},{ST+SB},{ST+P}},
legend cell align={left},
legend style={at={(0.05,1.05)}, anchor=south west, draw=none},
legend columns=2
]
\addlegendimage{area legend,draw=black,fill=color0,postaction={pattern=vertical lines}};
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.724705524614301);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.778407272261699);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.852346200627361);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.824499071762371);
\addlegendimage{area legend,draw=black,fill=blue,postaction={pattern=grid}};
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.809735292234812);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.85158600601754);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.862700851417963);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.841135330644645);
\addlegendimage{area legend,draw=black,fill=color1,postaction={pattern=dots}};
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.797460149798348);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.836966263363421);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.845864541322578);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.820746111004417);
\addlegendimage{area legend,draw=black,fill=color2,draw opacity=0};
\draw[draw=black,fill=color2] (axis cs:0.375,0) rectangle (axis cs:0.525,0.732427501440369);
\draw[draw=black,fill=color2] (axis cs:1.375,0) rectangle (axis cs:1.525,0.794827475833814);
\draw[draw=black,fill=color2] (axis cs:2.375,0) rectangle (axis cs:2.525,0.854346712758466);
\draw[draw=black,fill=color2] (axis cs:3.375,0) rectangle (axis cs:3.525,0.806590487164714);
\addlegendimage{area legend,draw=black,fill=color3,postaction={pattern=horizontal lines}};
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:0.525,0) rectangle (axis cs:0.675,0.733699827155752);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:1.525,0) rectangle (axis cs:1.675,0.794891492222009);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:2.525,0) rectangle (axis cs:2.675,0.858219704244287);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:3.525,0) rectangle (axis cs:3.675,0.828276038665898);
\end{axis}

\end{tikzpicture}

==> bar_plot_6_sample_5steps.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.929,0.694,0.125}
\definecolor{color2}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}
\definecolor{color3}{rgb}{0.466,0.674,0.188}

\begin{axis}[
ylabel={$P_2$},
xmin=-0.2625, xmax=3.8625,
ymin=0.7, ymax=0.95,
xtick={0.3,1.3,2.3,3.3},
xticklabels={LIN,LOG,KNN,DT},
tick align=outside,
xticklabel style = {rotate=90},
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend entries={{ST},{ST+S},{ST+UB},{ST+SB},{ST+P}},
legend cell align={left},
legend style={at={(0.05,1.05)}, anchor=south west, draw=none},
legend columns=2
]
\addlegendimage{area legend,draw=black,fill=color0,postaction={pattern=vertical lines}};
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.712713886978682);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.793758343109098);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.859662724898759);
\draw[draw=black,fill=color0,postaction={pattern=vertical lines}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.80810736710579);
\addlegendimage{area legend,draw=black,fill=blue,postaction={pattern=grid}};
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.841753974353788);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.884648229800125);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.89934109102023);
\draw[draw=black,fill=blue,postaction={pattern=grid}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.86480904673939);
\addlegendimage{area legend,draw=black,fill=color1,postaction={pattern=dots}};
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.834061459218209);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.873488127502933);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.846489039907591);
\draw[draw=black,fill=color1,postaction={pattern=dots}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.854386059535528);
\addlegendimage{area legend,draw=black,fill=color2,draw opacity=0};
\draw[draw=black,fill=color2] (axis cs:0.375,0) rectangle (axis cs:0.525,0.799008040846963);
\draw[draw=black,fill=color2] (axis cs:1.375,0) rectangle (axis cs:1.525,0.86299996853777);
\draw[draw=black,fill=color2] (axis cs:2.375,0) rectangle (axis cs:2.525,0.868267644692547);
\draw[draw=black,fill=color2] (axis cs:3.375,0) rectangle (axis cs:3.525,0.862114531504928);
\addlegendimage{area legend,draw=black,fill=color3,postaction={pattern=horizontal lines}};
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:0.525,0) rectangle (axis cs:0.675,0.804424038941251);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:1.525,0) rectangle (axis cs:1.675,0.848372279078966);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:2.525,0) rectangle (axis cs:2.675,0.886540458179955);
\draw[draw=black,fill=color3,postaction={pattern=horizontal lines}] (axis cs:3.525,0) rectangle (axis cs:3.675,0.861294266233387);
\end{axis}

\end{tikzpicture}

==> hoax_over_topics.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}

\begin{axis}[
xlabel={$\delta_p(e)$},
xmin=-0.0995, xmax=2.0895,
ymin=-0.05, ymax=1.05,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend columns=2,
legend entries={{$D_{\delta_p}/E_{\delta_p}$},{$D_{\delta_p}/D$}},
legend style={at={(0.13, 1.05)}, anchor=south west, draw=none},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [line width=2.0pt, color0, opacity=0.8]
table {%
0 0.605480868665977
0.01 0.702247191011236
0.02 0.711815561959654
0.03 0.717741935483871
0.04 0.719076005961252
0.05 0.721633888048411
0.06 0.727062451811874
0.07 0.730647709320695
0.08 0.732689210950081
0.09 0.737190082644628
0.1 0.739424703891709
0.11 0.742463393626184
0.12 0.743838028169014
0.13 0.746858168761221
0.14 0.752539242843952
0.15 0.764761904761905
0.16 0.767716535433071
0.17 0.769849246231156
0.18 0.768833849329205
0.19 0.776357827476038
0.2 0.777049180327869
0.21 0.78310502283105
0.22 0.787058823529412
0.23 0.793939393939394
0.24 0.794044665012407
0.25 0.792884371029225
0.26 0.793774319066148
0.27 0.804521276595745
0.28 0.807113543091655
0.29 0.811977715877437
0.3 0.812857142857143
0.31 0.813411078717201
0.32 0.811851851851852
0.33 0.81203007518797
0.34 0.813455657492355
0.35 0.814528593508501
0.36 0.815503875968992
0.37 0.817896389324961
0.38 0.817749603803486
0.39 0.81629392971246
0.4 0.815112540192926
0.41 0.814516129032258
0.42 0.813915857605178
0.43 0.814332247557003
0.44 0.815660685154976
0.45 0.81505728314239
0.46 0.81505728314239
0.47 0.814754098360656
0.48 0.814754098360656
0.49 0.814754098360656
0.5 0.814449917898194
0.51 0.814449917898194
0.52 0.814449917898194
0.53 0.814449917898194
0.54 0.814144736842105
0.55 0.814876033057851
0.56 0.814569536423841
0.57 0.814262023217247
0.58 0.815614617940199
0.59 0.816360601001669
0.6 0.817725752508361
0.61 0.816806722689076
0.62 0.815878378378378
0.63 0.815254237288136
0.64 0.815699658703072
0.65 0.815384615384615
0.66 0.8147512864494
0.67 0.814432989690722
0.68 0.813471502590674
0.69 0.813471502590674
0.7 0.815972222222222
0.71 0.815652173913043
0.72 0.816112084063047
0.73 0.816112084063047
0.74 0.816112084063047
0.75 0.816112084063047
0.76 0.815465729349736
0.77 0.816254416961131
0.78 0.815602836879433
0.79 0.814946619217082
0.8 0.814946619217082
0.81 0.81508078994614
0.82 0.816216216216216
0.83 0.815884476534296
0.84 0.815884476534296
0.85 0.815884476534296
0.86 0.818511796733212
0.87 0.818511796733212
0.88 0.818511796733212
0.89 0.818511796733212
0.9 0.818511796733212
0.91 0.817850637522769
0.92 0.817184643510055
0.93 0.817184643510055
0.94 0.817184643510055
0.95 0.818681318681319
0.96 0.818681318681319
0.97 0.818681318681319
0.98 0.818681318681319
0.99 0.818681318681319
1 0.818681318681319
1.01 0.818014705882353
1.02 0.818014705882353
1.03 0.818014705882353
1.04 0.818014705882353
1.05 0.819521178637201
1.06 0.821033210332103
1.07 0.821561338289963
1.08 0.825515947467167
1.09 0.825515947467167
1.1 0.828625235404896
1.11 0.83047619047619
1.12 0.834615384615385
1.13 0.837573385518591
1.14 0.838582677165354
1.15 0.841269841269841
1.16 0.842
1.17 0.842424242424242
1.18 0.844262295081967
1.19 0.848547717842324
1.2 0.847780126849894
1.21 0.845161290322581
1.22 0.846827133479212
1.23 0.847006651884701
1.24 0.841379310344828
1.25 0.848699763593381
1.26 0.847087378640777
1.27 0.85
1.28 0.854219948849105
1.29 0.86096256684492
1.3 0.858695652173913
1.31 0.866477272727273
1.32 0.869186046511628
1.33 0.884735202492212
1.34 0.881410256410256
1.35 0.89261744966443
1.36 0.89198606271777
1.37 0.909090909090909
1.38 0.910505836575875
1.39 0.922131147540984
1.4 0.926086956521739
1.41 0.932432432432432
1.42 0.929245283018868
1.43 0.95959595959596
1.44 0.962162162162162
1.45 0.976744186046512
1.46 0.987341772151899
1.47 0.993150684931507
1.48 0.992537313432836
1.49 1
1.5 1
1.51 1
1.52 1
1.53 1
1.54 1
1.55 1
1.56 1
1.57 1
1.58 1
1.59 1
1.6 1
1.61 1
1.62 1
1.63 1
1.64 1
1.65 1
1.66 1
1.67 1
1.68 1
1.69 1
1.7 1
1.71 1
1.72 1
1.73 1
1.74 1
1.75 1
1.76 1
1.77 1
1.78 1
1.79 1
1.8 1
1.81 1
1.82 1
1.83 1
1.84 1
1.85 1
1.86 1
1.87 1
1.88 1
1.89 1
1.9 nan
1.91 nan
1.92 nan
1.93 nan
1.94 nan
1.95 nan
1.96 nan
1.97 nan
1.98 nan
1.99 nan
};
\addplot [line width=2.0pt, color1, opacity=0.8, dashed]
table {%
0 1
0.01 0.85397096498719
0.02 0.843723313407344
0.03 0.836037574722459
0.04 0.824081981212639
0.05 0.81468830059778
0.06 0.805294619982921
0.07 0.789923142613151
0.08 0.777113578138343
0.09 0.761742100768574
0.1 0.746370623398804
0.11 0.736122971818958
0.12 0.721605465414176
0.13 0.710503842869342
0.14 0.69598633646456
0.15 0.685738684884714
0.16 0.666097352690009
0.17 0.654141759180188
0.18 0.636208368915457
0.19 0.622544833475662
0.2 0.607173356105892
0.21 0.585824081981213
0.22 0.57130657557643
0.23 0.55935098206661
0.24 0.546541417591802
0.25 0.532877882152007
0.26 0.522630230572161
0.27 0.51665243381725
0.28 0.503842869342442
0.29 0.497865072587532
0.3 0.485909479077711
0.31 0.476515798462852
0.32 0.46797608881298
0.33 0.461144321093083
0.34 0.454312553373185
0.35 0.450042698548249
0.36 0.449188727583262
0.37 0.444918872758326
0.38 0.44064901793339
0.39 0.436379163108454
0.4 0.432963279248506
0.41 0.431255337318531
0.42 0.429547395388557
0.43 0.426985482493595
0.44 0.426985482493595
0.45 0.425277540563621
0.46 0.425277540563621
0.47 0.424423569598634
0.48 0.424423569598634
0.49 0.424423569598634
0.5 0.423569598633646
0.51 0.423569598633646
0.52 0.423569598633646
0.53 0.423569598633646
0.54 0.422715627668659
0.55 0.421007685738685
0.56 0.420153714773698
0.57 0.41929974380871
0.58 0.41929974380871
0.59 0.417591801878736
0.6 0.417591801878736
0.61 0.415029888983775
0.62 0.412467976088813
0.63 0.410760034158839
0.64 0.408198121263877
0.65 0.40734415029889
0.66 0.405636208368915
0.67 0.404782237403928
0.68 0.402220324508967
0.69 0.402220324508967
0.7 0.401366353543979
0.71 0.400512382578992
0.72 0.397950469684031
0.73 0.397950469684031
0.74 0.397950469684031
0.75 0.397950469684031
0.76 0.396242527754056
0.77 0.394534585824082
0.78 0.392826643894108
0.79 0.391118701964133
0.8 0.391118701964133
0.81 0.387702818104184
0.82 0.386848847139197
0.83 0.38599487617421
0.84 0.38599487617421
0.85 0.38599487617421
0.86 0.385140905209223
0.87 0.385140905209223
0.88 0.385140905209223
0.89 0.385140905209223
0.9 0.385140905209223
0.91 0.383432963279249
0.92 0.381725021349274
0.93 0.381725021349274
0.94 0.381725021349274
0.95 0.381725021349274
0.96 0.381725021349274
0.97 0.381725021349274
0.98 0.381725021349274
0.99 0.381725021349274
1 0.381725021349274
1.01 0.3800170794193
1.02 0.3800170794193
1.03 0.3800170794193
1.04 0.3800170794193
1.05 0.3800170794193
1.06 0.3800170794193
1.07 0.377455166524338
1.08 0.375747224594364
1.09 0.375747224594364
1.1 0.375747224594364
1.11 0.372331340734415
1.12 0.370623398804441
1.13 0.365499573014518
1.14 0.363791631084543
1.15 0.362083689154569
1.16 0.359521776259607
1.17 0.356105892399658
1.18 0.351836037574722
1.19 0.349274124679761
1.2 0.342442356959863
1.21 0.335610589239966
1.22 0.330486763450043
1.23 0.326216908625107
1.24 0.312553373185312
1.25 0.306575576430401
1.26 0.298035866780529
1.27 0.290350128095645
1.28 0.285226302305722
1.29 0.274978650725875
1.3 0.269854824935952
1.31 0.260461144321093
1.32 0.25533731853117
1.33 0.242527754056362
1.34 0.234842015371477
1.35 0.227156276686593
1.36 0.218616567036721
1.37 0.213492741246798
1.38 0.199829205807003
1.39 0.192143467122118
1.4 0.181895815542272
1.41 0.176771989752348
1.42 0.168232280102477
1.43 0.162254483347566
1.44 0.15200683176772
1.45 0.143467122117848
1.46 0.133219470538002
1.47 0.123825789923143
1.48 0.113578138343296
1.49 0.110162254483348
1.5 0.105892399658412
1.51 0.0930828351836038
1.52 0.0879590093936806
1.53 0.0828351836037575
1.54 0.0794192997438087
1.55 0.071733561058924
1.56 0.0666097352690009
1.57 0.0640478223740393
1.58 0.0606319385140905
1.59 0.0572160546541418
1.6 0.0563620836891546
1.61 0.0486763450042699
1.62 0.0478223740392827
1.63 0.0452604611443211
1.64 0.0409906063193851
1.65 0.0341588385994876
1.66 0.0307429547395389
1.67 0.0307429547395389
1.68 0.0307429547395389
1.69 0.0307429547395389
1.7 0.0298889837745517
1.71 0.0256191289496157
1.72 0.0247651579846285
1.73 0.0204953031596926
1.74 0.0162254483347566
1.75 0.0153714773697694
1.76 0.0153714773697694
1.77 0.0111016225448335
1.78 0.0111016225448335
1.79 0.0111016225448335
1.8 0.0111016225448335
1.81 0.00341588385994876
1.82 0.00341588385994876
1.83 0.00256191289496157
1.84 0.00256191289496157
1.85 0.00256191289496157
1.86 0.00256191289496157
1.87 0.00256191289496157
1.88 0.00256191289496157
1.89 0.00256191289496157
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
};
\end{axis}
\node at (0.5,6.25) {$E_2:$};
\end{tikzpicture}

==> hoax_over_topics_all.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}

\begin{axis}[
xlabel={$\delta_p(e)$},
xmin=-0.0995, xmax=2.0895,
ymin=-0.0498931352094041, ymax=1.04999491120045,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend columns=2,
legend entries={{$D_{\delta_p}/E_{\delta_p}$},{$D_{\delta_p}/D$}},
legend style={at={(0.13,1.05)}, anchor=south west, draw=none},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [line width=2.0pt, color0, opacity=0.8]
table {%
0 0.192367189488731
0.01 0.302409355941291
0.02 0.306941710177181
0.03 0.311086664221978
0.04 0.315873100887294
0.05 0.320654948581431
0.06 0.32581837184129
0.07 0.330803784765364
0.08 0.336194395453655
0.09 0.341619275365231
0.1 0.347245167685445
0.11 0.353371346206838
0.12 0.35849591280654
0.13 0.363980723971758
0.14 0.369820983667067
0.15 0.376111756753552
0.16 0.382329945269742
0.17 0.387400980761977
0.18 0.392775645679909
0.19 0.398669054173237
0.2 0.404260582737768
0.21 0.409611892873355
0.22 0.414094214538127
0.23 0.419021281712156
0.24 0.422875131164743
0.25 0.426339144215531
0.26 0.429249268768281
0.27 0.431388851935613
0.28 0.433763228638514
0.29 0.43584925357553
0.3 0.437692880706609
0.31 0.438558480482432
0.32 0.439958820501507
0.33 0.440962506994964
0.34 0.441913267236812
0.35 0.442217026332937
0.36 0.44244019509174
0.37 0.442680638098217
0.38 0.442722504830632
0.39 0.442816297355254
0.4 0.44266027561414
0.41 0.442339407103495
0.42 0.442219171444723
0.43 0.442207187132844
0.44 0.442103550656851
0.45 0.442287299127172
0.46 0.44241308793456
0.47 0.442648506727929
0.48 0.442864773801208
0.49 0.442898884727767
0.5 0.442970713020554
0.51 0.443856894984715
0.52 0.44408588804766
0.53 0.444605628548929
0.54 0.444877967790138
0.55 0.44536802294169
0.56 0.445748532900487
0.57 0.446292359634863
0.58 0.446823607980633
0.59 0.447580813783298
0.6 0.447952432794573
0.61 0.44874648301348
0.62 0.448883468606754
0.63 0.449506870100312
0.64 0.449985221466875
0.65 0.450602919399196
0.66 0.45129815034787
0.67 0.451914893617021
0.68 0.45228038738854
0.69 0.453028033383266
0.7 0.454941923226391
0.71 0.45520256232687
0.72 0.455947519332696
0.73 0.456090651558074
0.74 0.456052125240511
0.75 0.456064193633254
0.76 0.456482500550297
0.77 0.456166681380772
0.78 0.456145782652926
0.79 0.456043226006466
0.8 0.456043956043956
0.81 0.456337025668402
0.82 0.456366874443455
0.83 0.456388096935139
0.84 0.45627562845427
0.85 0.4561872909699
0.86 0.456392622694592
0.87 0.456337146943153
0.88 0.456370138578453
0.89 0.456410944206009
0.9 0.456488686164028
0.91 0.456552897966496
0.92 0.456688326237957
0.93 0.45695067264574
0.94 0.45714798528224
0.95 0.457547169811321
0.96 0.457700260721028
0.97 0.458207678804519
0.98 0.458637469586375
0.99 0.459333814768009
1 0.459730633643677
1.01 0.460157737285831
1.02 0.460679258990193
1.03 0.461419472247498
1.04 0.462511415525114
1.05 0.463557652663887
1.06 0.464952626253335
1.07 0.466845587895053
1.08 0.468553897643285
1.09 0.470395659900851
1.1 0.472220915463142
1.11 0.474705770690964
1.12 0.47780703854441
1.13 0.480818538048474
1.14 0.48400508706711
1.15 0.486871384067646
1.16 0.489239526639037
1.17 0.492662685962959
1.18 0.495822012610858
1.19 0.499375975039002
1.2 0.502901762161021
1.21 0.507751937984496
1.22 0.511804984935634
1.23 0.515244583426402
1.24 0.520507254655547
1.25 0.525928950592078
1.26 0.531898355754858
1.27 0.537552794270674
1.28 0.54298273155416
1.29 0.548719268889175
1.3 0.554210491499636
1.31 0.560019032082654
1.32 0.567569463934886
1.33 0.573376623376623
1.34 0.582112970711297
1.35 0.58961900354774
1.36 0.598333733878074
1.37 0.609860215953796
1.38 0.620476148949158
1.39 0.629592487920503
1.4 0.645600388915897
1.41 0.654288597376387
1.42 0.665606108813236
1.43 0.677568512461937
1.44 0.691160553217078
1.45 0.698529411764706
1.46 0.712728263832107
1.47 0.727776966866151
1.48 0.73689138576779
1.49 0.74937343358396
1.5 0.755380577427821
1.51 0.777864838393732
1.52 0.787135973182485
1.53 0.797780797101449
1.54 0.807034684904739
1.55 0.815208721084818
1.56 0.824036802760207
1.57 0.830059245400686
1.58 0.836290592567794
1.59 0.842652329749104
1.6 0.842027376988531
1.61 0.86095566078347
1.62 0.86657433056325
1.63 0.869306930693069
1.64 0.8752
1.65 0.884474327628362
1.66 0.883838383838384
1.67 0.887032085561497
1.68 0.889429763560501
1.69 0.888649425287356
1.7 0.889050036258158
1.71 0.900770712909441
1.72 0.905146316851665
1.73 0.908324552160169
1.74 0.906923950056754
1.75 0.908224076281287
1.76 0.911465892597968
1.77 0.913183279742765
1.78 0.910891089108911
1.79 0.912820512820513
1.8 0.912220309810671
1.81 0.963768115942029
1.82 0.962962962962963
1.83 0.957627118644068
1.84 0.963302752293578
1.85 0.962962962962963
1.86 0.971830985915493
1.87 0.969230769230769
1.88 0.969230769230769
1.89 0.969230769230769
1.9 1
1.91 1
1.92 1
1.93 1
1.94 1
1.95 1
1.96 1
1.97 1
1.98 1
1.99 1
};
\addplot [line width=2.0pt, color1, opacity=0.8, dashed]
table {%
0 0.999847336013434
0.01 0.918477431173986
0.02 0.912421759706885
0.03 0.906569640221872
0.04 0.900361304768205
0.05 0.894916289247367
0.06 0.888402625820569
0.07 0.880667650501247
0.08 0.873034451172968
0.09 0.865095923871559
0.1 0.855681644700015
0.11 0.848353773344868
0.12 0.83690397435245
0.13 0.826370159279426
0.14 0.81578545621088
0.15 0.806981832985599
0.16 0.796295353926009
0.17 0.783929571014198
0.18 0.770800468169559
0.19 0.759096229199532
0.2 0.748409750139942
0.21 0.734720879344563
0.22 0.721540888504402
0.23 0.709378657574678
0.24 0.697267314640476
0.25 0.68449442776449
0.26 0.672128644852679
0.27 0.660068189913999
0.28 0.648669278917103
0.29 0.637372143911251
0.3 0.627906976744186
0.31 0.618034705612946
0.32 0.608925754414534
0.33 0.601496107068343
0.34 0.594270011704239
0.35 0.587094804335657
0.36 0.581649788814819
0.37 0.576153885298458
0.38 0.571319525723882
0.39 0.567452038064221
0.4 0.563940766373213
0.41 0.559615286753855
0.42 0.557325326955371
0.43 0.555442471121062
0.44 0.553152511322579
0.45 0.551829423439011
0.46 0.550455447559921
0.47 0.549081471680831
0.48 0.548470815734568
0.49 0.547656607806218
0.5 0.547249503842044
0.51 0.546740623886825
0.52 0.546231743931607
0.53 0.545875527962954
0.54 0.545417536003257
0.55 0.545315760012213
0.56 0.545010432039082
0.57 0.544857768052516
0.58 0.544755992061473
0.59 0.544654216070429
0.6 0.54439977609282
0.61 0.543789120146557
0.62 0.543178464200295
0.63 0.542720472240598
0.64 0.542313368276424
0.65 0.541957152307771
0.66 0.541346496361508
0.67 0.540430512442115
0.68 0.5394636405272
0.69 0.53864943259885
0.7 0.536155920818279
0.71 0.535189048903364
0.72 0.534069513001883
0.73 0.532542873136227
0.74 0.53071090529744
0.75 0.529286041422828
0.76 0.527657625566129
0.77 0.525876545722864
0.78 0.524807897816905
0.79 0.523993689888555
0.8 0.523739249910946
0.81 0.522009058063203
0.82 0.521601954099028
0.83 0.521347514121419
0.84 0.520940410157244
0.85 0.520584194188591
0.86 0.520075314233372
0.87 0.519617322273676
0.88 0.519515546282632
0.89 0.519515546282632
0.9 0.51946465828711
0.91 0.518701338354282
0.92 0.518599562363239
0.93 0.518548674367717
0.94 0.518446898376673
0.95 0.518294234390107
0.96 0.518141570403542
0.97 0.518039794412498
0.98 0.517988906416976
0.99 0.517887130425932
1 0.517632690448323
1.01 0.516614930537886
1.02 0.516309602564755
1.03 0.516106050582668
1.04 0.515444506640883
1.05 0.514935626685665
1.06 0.514426746730446
1.07 0.513408986820009
1.08 0.512950994860312
1.09 0.511831458958832
1.1 0.510813699048394
1.11 0.50903261920513
1.12 0.507811307312605
1.13 0.505775787491731
1.14 0.503536715688769
1.15 0.501043203908198
1.16 0.498600580123149
1.17 0.495445524400794
1.18 0.492188692687395
1.19 0.488677420996387
1.2 0.485064373314335
1.21 0.479975573762149
1.22 0.475446542160704
1.23 0.469543534680169
1.24 0.463691415195155
1.25 0.458806167625057
1.26 0.452699608162434
1.27 0.446898376672943
1.28 0.440028497277492
1.29 0.433871049819348
1.3 0.426339626482113
1.31 0.419266195104575
1.32 0.411632995776296
1.33 0.404406900412193
1.34 0.396468373110783
1.35 0.389038725764592
1.36 0.380082438552745
1.37 0.370769935372246
1.38 0.362068088138008
1.39 0.35143249707394
1.4 0.337896290265126
1.41 0.329957762963717
1.42 0.319373059895171
1.43 0.305735077095313
1.44 0.292453310264109
1.45 0.280392855325429
1.46 0.266144216579309
1.47 0.253727545671976
1.48 0.240293114854206
1.49 0.228232659915526
1.5 0.219683476667854
1.51 0.202076230217292
1.52 0.191186199175614
1.53 0.1792784082235
1.54 0.168133937204214
1.55 0.156022594270012
1.56 0.14584499516564
1.57 0.135463844079182
1.58 0.127118212813597
1.59 0.119637677471884
1.6 0.115821077807745
1.61 0.101775991043713
1.62 0.0955167675945244
1.63 0.0893593201363798
1.64 0.0835072006513663
1.65 0.0736349295201262
1.66 0.071243193730599
1.67 0.0675283700575034
1.68 0.0650857462724543
1.69 0.0629484504605364
1.7 0.0623886825097959
1.71 0.0475802758129357
1.72 0.0456465319831052
1.73 0.0438654521398402
1.74 0.0406595084219633
1.75 0.0387766525876546
1.76 0.0319576611877258
1.77 0.0289043814564144
1.78 0.0280901735280647
1.79 0.0271741896086713
1.8 0.0269706376265839
1.81 0.0067681034044069
1.82 0.00661543941784133
1.83 0.00575034349396977
1.84 0.00534323952979492
1.85 0.00529235153427306
1.86 0.00351127169100809
1.87 0.00320594371787695
1.88 0.00320594371787695
1.89 0.00320594371787695
1.9 0.000152663986565569
1.91 0.000152663986565569
1.92 0.000152663986565569
1.93 0.000152663986565569
1.94 0.000152663986565569
1.95 0.000152663986565569
1.96 0.000101775991043713
1.97 0.000101775991043713
1.98 0.000101775991043713
1.99 0.000101775991043713
};
\end{axis}
\node at (0.5,6.25) {$E_1:$};
\end{tikzpicture}

==> hoax_over_topics_user_resp.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.929,0.694,0.125}
\definecolor{color1}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}

\begin{axis}[
xlabel={$\delta_r(e)$},
xmin=-0.0995, xmax=2.0895,
ymin=-0.05, ymax=1.05,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend cell align={left},
legend style={at={(0.13, 1.05)}, anchor=south west, draw=none},
legend columns=2,
legend entries={{$D_{\delta_r}/E_{\delta_r}$},{$D_{\delta_r}/D$}}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [line width=2.0pt, color0, opacity=0.8]
table {%
0 0.605794102431454
0.01 0.606233766233766
0.02 0.606975533576262
0.03 0.607310704960836
0.04 0.607442348008386
0.05 0.6120826709062
0.06 0.613418530351438
0.07 0.614354579539368
0.08 0.617170626349892
0.09 0.618814573137575
0.1 0.621237000547345
0.11 0.621546961325967
0.12 0.621591541457986
0.13 0.624228827818284
0.14 0.625282167042889
0.15 0.626916524701874
0.16 0.626499143346659
0.17 0.627947096032202
0.18 0.631395348837209
0.19 0.635079458505003
0.2 0.638790035587189
0.21 0.64033512866547
0.22 0.644201578627808
0.23 0.646229307173513
0.24 0.650931677018634
0.25 0.655324511657215
0.26 0.659424920127796
0.27 0.666883116883117
0.28 0.670184696569921
0.29 0.669112741827885
0.3 0.678058783321941
0.31 0.682229965156794
0.32 0.679459843638948
0.33 0.683979517190929
0.34 0.67741935483871
0.35 0.672868217054264
0.36 0.676734693877551
0.37 0.674914675767918
0.38 0.645390070921986
0.39 0.641491395793499
0.4 0.629817444219067
0.41 0.600425079702444
0.42 0.58266818700114
0.43 0.560736196319018
0.44 0.544854881266491
0.45 0.497198879551821
0.46 0.457831325301205
0.47 0.405063291139241
0.48 0.382154882154882
0.49 0.35948905109489
0.5 0.340816326530612
0.51 0.305309734513274
0.52 0.274004683840749
0.53 0.243107769423559
0.54 0.221621621621622
0.55 0.202898550724638
0.56 0.184049079754601
0.57 0.18213058419244
0.58 0.164750957854406
0.59 0.148760330578512
0.6 0.13963963963964
0.61 0.14367816091954
0.62 0.123376623376623
0.63 0.123188405797101
0.64 0.115384615384615
0.65 0.104
0.66 0.11304347826087
0.67 0.11214953271028
0.68 0.11340206185567
0.69 0.121951219512195
0.7 0.123287671232877
0.71 0.126984126984127
0.72 0.103448275862069
0.73 0.111111111111111
0.74 0.1
0.75 0.102040816326531
0.76 0.0975609756097561
0.77 0.102564102564103
0.78 0.105263157894737
0.79 0.117647058823529
0.8 0.0689655172413793
0.81 0.0357142857142857
0.82 0.037037037037037
0.83 0.0416666666666667
0.84 0.0454545454545455
0.85 0.0454545454545455
0.86 0.05
0.87 0.05
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 nan
1.41 nan
1.42 nan
1.43 nan
1.44 nan
1.45 nan
1.46 nan
1.47 nan
1.48 nan
1.49 nan
1.5 nan
1.51 nan
1.52 nan
1.53 nan
1.54 nan
1.55 nan
1.56 nan
1.57 nan
1.58 nan
1.59 nan
1.6 nan
1.61 nan
1.62 nan
1.63 nan
1.64 nan
1.65 nan
1.66 nan
1.67 nan
1.68 nan
1.69 nan
1.7 nan
1.71 nan
1.72 nan
1.73 nan
1.74 nan
1.75 nan
1.76 nan
1.77 nan
1.78 nan
1.79 nan
1.8 nan
1.81 nan
1.82 nan
1.83 nan
1.84 nan
1.85 nan
1.86 nan
1.87 nan
1.88 nan
1.89 nan
1.9 nan
1.91 nan
1.92 nan
1.93 nan
1.94 nan
1.95 nan
1.96 nan
1.97 nan
1.98 nan
1.99 nan
};
\addplot [line width=2.0pt, color1, opacity=0.8, dashed]
table {%
0 1
0.01 0.996584116140051
0.02 0.995730145175064
0.03 0.993168232280102
0.04 0.989752348420154
0.05 0.986336464560205
0.06 0.983774551665243
0.07 0.979504696840307
0.08 0.976088812980359
0.09 0.971818958155423
0.1 0.969257045260461
0.11 0.960717335610589
0.12 0.953885567890692
0.13 0.950469684030743
0.14 0.946199829205807
0.15 0.942783945345858
0.16 0.936806148590948
0.17 0.932536293766012
0.18 0.927412467976089
0.19 0.921434671221179
0.2 0.919726729291204
0.21 0.913748932536294
0.22 0.906063193851409
0.23 0.900085397096499
0.24 0.894961571306576
0.25 0.888129803586678
0.26 0.881298035866781
0.27 0.877028181041845
0.28 0.867634500426986
0.29 0.856532877882152
0.3 0.847139197267293
0.31 0.836037574722459
0.32 0.816396242527754
0.33 0.798462852263023
0.34 0.771135781383433
0.35 0.741246797608881
0.36 0.707941929974381
0.37 0.675491033304868
0.38 0.621690862510675
0.39 0.573014517506405
0.4 0.530315969257045
0.41 0.482493595217763
0.42 0.436379163108454
0.43 0.390264730999146
0.44 0.35269000853971
0.45 0.303159692570453
0.46 0.259607173356106
0.47 0.218616567036721
0.48 0.193851409052092
0.49 0.168232280102477
0.5 0.142613151152861
0.51 0.117847993168232
0.52 0.0999146029035013
0.53 0.0828351836037575
0.54 0.0700256191289496
0.55 0.0597779675491033
0.56 0.0512382578992314
0.57 0.0452604611443211
0.58 0.0367207514944492
0.59 0.0307429547395389
0.6 0.0264730999146029
0.61 0.0213492741246798
0.62 0.0162254483347566
0.63 0.0145175064047822
0.64 0.0128095644748079
0.65 0.0111016225448335
0.66 0.0111016225448335
0.67 0.0102476515798463
0.68 0.00939368061485909
0.69 0.0085397096498719
0.7 0.00768573868488471
0.71 0.00683176771989752
0.72 0.00512382578992314
0.73 0.00512382578992314
0.74 0.00426985482493595
0.75 0.00426985482493595
0.76 0.00341588385994876
0.77 0.00341588385994876
0.78 0.00341588385994876
0.79 0.00341588385994876
0.8 0.00170794192997438
0.81 0.00085397096498719
0.82 0.00085397096498719
0.83 0.00085397096498719
0.84 0.00085397096498719
0.85 0.00085397096498719
0.86 0.00085397096498719
0.87 0.00085397096498719
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
};
\end{axis}
\node at (0.5,6.25) {$E_2:$};

\end{tikzpicture}

==> pol_hoax_over_topics.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.466,0.674,0.188}
\definecolor{color1}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}

\begin{axis}[
xlabel={$\rho_e$},
xmin=-0.0495, xmax=1.0395,
ymin=0.0477369769427839, ymax=1.04534585824082,
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend columns=2,
legend style={at={(0.13, 1.05)}, anchor=south west, draw=none},
legend entries={{$D_{\rho_e}/E_{\rho_e}$},{$D_{\rho_e}/D$}},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [line width=2.0pt, color0, opacity=0.8]
table {%
0 0.605480868665977
0.01 0.602110817941953
0.02 0.613523914238593
0.03 0.615950226244344
0.04 0.629741119807345
0.05 0.638993710691824
0.06 0.649797570850202
0.07 0.655244755244755
0.08 0.662832494608195
0.09 0.674542682926829
0.1 0.682946357085669
0.11 0.698466780238501
0.12 0.708746618575293
0.13 0.716981132075472
0.14 0.716981132075472
0.15 0.723061430010071
0.16 0.723061430010071
0.17 0.751451800232288
0.18 0.751451800232288
0.19 0.752325581395349
0.2 0.752325581395349
0.21 0.773030707610147
0.22 0.773030707610147
0.23 0.773030707610147
0.24 0.773030707610147
0.25 0.773030707610147
0.26 0.819148936170213
0.27 0.819148936170213
0.28 0.819148936170213
0.29 0.819148936170213
0.3 0.819148936170213
0.31 0.819148936170213
0.32 0.819148936170213
0.33 0.819148936170213
0.34 0.857954545454545
0.35 0.857954545454545
0.36 0.857954545454545
0.37 0.857954545454545
0.38 0.857954545454545
0.39 0.857954545454545
0.4 0.857954545454545
0.41 0.857549857549858
0.42 0.857549857549858
0.43 0.857549857549858
0.44 0.857549857549858
0.45 0.857549857549858
0.46 0.857549857549858
0.47 0.857549857549858
0.48 0.857549857549858
0.49 0.857549857549858
0.5 0.857549857549858
0.51 0.915966386554622
0.52 0.915966386554622
0.53 0.915966386554622
0.54 0.915966386554622
0.55 0.915966386554622
0.56 0.915966386554622
0.57 0.915966386554622
0.58 0.915966386554622
0.59 0.915966386554622
0.6 0.915966386554622
0.61 0.915966386554622
0.62 0.915966386554622
0.63 0.915966386554622
0.64 0.915966386554622
0.65 0.915966386554622
0.66 0.915966386554622
0.67 0.915966386554622
0.68 0.915966386554622
0.69 0.915966386554622
0.7 0.915966386554622
0.71 0.915966386554622
0.72 0.915966386554622
0.73 0.915966386554622
0.74 0.915966386554622
0.75 0.915966386554622
0.76 0.915966386554622
0.77 0.915966386554622
0.78 0.915966386554622
0.79 0.915966386554622
0.8 0.915966386554622
0.81 0.915966386554622
0.82 0.915966386554622
0.83 0.915966386554622
0.84 0.915966386554622
0.85 0.915966386554622
0.86 0.915966386554622
0.87 0.915966386554622
0.88 0.915966386554622
0.89 0.915966386554622
0.9 0.915966386554622
0.91 0.915966386554622
0.92 0.915966386554622
0.93 0.915966386554622
0.94 0.915966386554622
0.95 0.915966386554622
0.96 0.915966386554622
0.97 0.915966386554622
0.98 0.915966386554622
0.99 0.915966386554622
};
\addplot [line width=2.0pt, color1, opacity=0.8, dashed]
table {%
0 1
0.01 0.974380871050384
0.02 0.953031596925704
0.03 0.92997438087105
0.04 0.893253629376601
0.05 0.867634500426986
0.06 0.822374039282664
0.07 0.800170794192997
0.08 0.78736122971819
0.09 0.755764304013664
0.1 0.728437233134073
0.11 0.700256191289496
0.12 0.671221178479932
0.13 0.649017933390265
0.14 0.649017933390265
0.15 0.613151152860803
0.16 0.613151152860803
0.17 0.552519214346712
0.18 0.552519214346712
0.19 0.552519214346712
0.2 0.552519214346712
0.21 0.494449188727583
0.22 0.494449188727583
0.23 0.494449188727583
0.24 0.494449188727583
0.25 0.494449188727583
0.26 0.394534585824082
0.27 0.394534585824082
0.28 0.394534585824082
0.29 0.394534585824082
0.3 0.394534585824082
0.31 0.394534585824082
0.32 0.394534585824082
0.33 0.394534585824082
0.34 0.257899231426132
0.35 0.257899231426132
0.36 0.257899231426132
0.37 0.257899231426132
0.38 0.257899231426132
0.39 0.257899231426132
0.4 0.257899231426132
0.41 0.257045260461144
0.42 0.257045260461144
0.43 0.257045260461144
0.44 0.257045260461144
0.45 0.257045260461144
0.46 0.257045260461144
0.47 0.257045260461144
0.48 0.257045260461144
0.49 0.257045260461144
0.5 0.257045260461144
0.51 0.0930828351836038
0.52 0.0930828351836038
0.53 0.0930828351836038
0.54 0.0930828351836038
0.55 0.0930828351836038
0.56 0.0930828351836038
0.57 0.0930828351836038
0.58 0.0930828351836038
0.59 0.0930828351836038
0.6 0.0930828351836038
0.61 0.0930828351836038
0.62 0.0930828351836038
0.63 0.0930828351836038
0.64 0.0930828351836038
0.65 0.0930828351836038
0.66 0.0930828351836038
0.67 0.0930828351836038
0.68 0.0930828351836038
0.69 0.0930828351836038
0.7 0.0930828351836038
0.71 0.0930828351836038
0.72 0.0930828351836038
0.73 0.0930828351836038
0.74 0.0930828351836038
0.75 0.0930828351836038
0.76 0.0930828351836038
0.77 0.0930828351836038
0.78 0.0930828351836038
0.79 0.0930828351836038
0.8 0.0930828351836038
0.81 0.0930828351836038
0.82 0.0930828351836038
0.83 0.0930828351836038
0.84 0.0930828351836038
0.85 0.0930828351836038
0.86 0.0930828351836038
0.87 0.0930828351836038
0.88 0.0930828351836038
0.89 0.0930828351836038
0.9 0.0930828351836038
0.91 0.0930828351836038
0.92 0.0930828351836038
0.93 0.0930828351836038
0.94 0.0930828351836038
0.95 0.0930828351836038
0.96 0.0930828351836038
0.97 0.0930828351836038
0.98 0.0930828351836038
0.99 0.0930828351836038
};
\end{axis}

\node at (0.5,6.25) {$E_2:$};

\end{tikzpicture}

==> temp_dist_distributions_bar.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0.101960784313725,0.0470588235294118,0.317647058823529}
\definecolor{color2}{rgb}{0.929,0.694,0.125}
\definecolor{color3}{rgb}{0.466,0.674,0.188}

\begin{axis}[
xlabel={hours},
ylabel={frequency},
xtick={0, 4, 9, 14, 19, 23},
xticklabels={1, 5, 10, 15, 20, 24},
ytick={0,  0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35},
yticklabels={0,  0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35},
xmin=-0.5, xmax=24.5,
ymin=0, ymax=0.384239130434783,
tick align=outside,
xticklabel style = {rotate=1},
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend cell align={left},
legend columns=6,
legend style={at={(-0.02,1.03)}, anchor=south west, draw=none},
legend entries={{ALL},{C},{P},{R}}
]
\addlegendimage{area legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.134057971014493);
\draw[fill=color0,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.173913043478261);
\draw[fill=color0,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.108695652173913);
\draw[fill=color0,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.101449275362319);
\draw[fill=color0,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.0942028985507246);
\draw[fill=color0,draw opacity=0] (axis cs:4.75,0) rectangle (axis cs:5.25,0.108695652173913);
\draw[fill=color0,draw opacity=0] (axis cs:5.75,0) rectangle (axis cs:6.25,0.0905797101449275);
\draw[fill=color0,draw opacity=0] (axis cs:6.75,0) rectangle (axis cs:7.25,0.0615942028985507);
\draw[fill=color0,draw opacity=0] (axis cs:7.75,0) rectangle (axis cs:8.25,0.0507246376811594);
\draw[fill=color0,draw opacity=0] (axis cs:8.75,0) rectangle (axis cs:9.25,0.0507246376811594);
\draw[fill=color0,draw opacity=0] (axis cs:9.75,0) rectangle (axis cs:10.25,0.0434782608695652);
\draw[fill=color0,draw opacity=0] (axis cs:10.75,0) rectangle (axis cs:11.25,0.0978260869565217);
\draw[fill=color0,draw opacity=0] (axis cs:11.75,0) rectangle (axis cs:12.25,0.0797101449275362);
\draw[fill=color0,draw opacity=0] (axis cs:12.75,0) rectangle (axis cs:13.25,0.0615942028985507);
\draw[fill=color0,draw opacity=0] (axis cs:13.75,0) rectangle (axis cs:14.25,0.0652173913043478);
\draw[fill=color0,draw opacity=0] (axis cs:14.75,0) rectangle (axis cs:15.25,0.0615942028985507);
\draw[fill=color0,draw opacity=0] (axis cs:15.75,0) rectangle (axis cs:16.25,0.0471014492753623);
\draw[fill=color0,draw opacity=0] (axis cs:16.75,0) rectangle (axis cs:17.25,0.0869565217391304);
\draw[fill=color0,draw opacity=0] (axis cs:17.75,0) rectangle (axis cs:18.25,0.072463768115942);
\draw[fill=color0,draw opacity=0] (axis cs:18.75,0) rectangle (axis cs:19.25,0.0869565217391304);
\draw[fill=color0,draw opacity=0] (axis cs:19.75,0) rectangle (axis cs:20.25,0.105072463768116);
\draw[fill=color0,draw opacity=0] (axis cs:20.75,0) rectangle (axis cs:21.25,0.123188405797101);
\draw[fill=color0,draw opacity=0] (axis cs:21.75,0) rectangle (axis cs:22.25,0.0942028985507246);
\draw[fill=color0,draw opacity=0] (axis cs:22.75,0) rectangle (axis cs:23.25,0.11231884057971);
\draw[fill=color0,draw opacity=0] (axis cs:23.75,0) rectangle (axis cs:24.25,0);
\addlegendimage{area legend,fill=color1,draw opacity=0};
\draw[fill=color1,draw opacity=0] (axis cs:-0.25,0.134057971014493) rectangle (axis cs:0.25,0.199275362318841);
\draw[fill=color1,draw opacity=0] (axis cs:0.75,0.173913043478261) rectangle (axis cs:1.25,0.264492753623188);
\draw[fill=color1,draw opacity=0] (axis cs:1.75,0.108695652173913) rectangle (axis cs:2.25,0.141304347826087);
\draw[fill=color1,draw opacity=0] (axis cs:2.75,0.101449275362319) rectangle (axis cs:3.25,0.152173913043478);
\draw[fill=color1,draw opacity=0] (axis cs:3.75,0.0942028985507246) rectangle (axis cs:4.25,0.152173913043478);
\draw[fill=color1,draw opacity=0] (axis cs:4.75,0.108695652173913) rectangle (axis cs:5.25,0.16304347826087);
\draw[fill=color1,draw opacity=0] (axis cs:5.75,0.0905797101449275) rectangle (axis cs:6.25,0.13768115942029);
\draw[fill=color1,draw opacity=0] (axis cs:6.75,0.0615942028985507) rectangle (axis cs:7.25,0.105072463768116);
\draw[fill=color1,draw opacity=0] (axis cs:7.75,0.0507246376811594) rectangle (axis cs:8.25,0.0833333333333333);
\draw[fill=color1,draw opacity=0] (axis cs:8.75,0.0507246376811594) rectangle (axis cs:9.25,0.0688405797101449);
\draw[fill=color1,draw opacity=0] (axis cs:9.75,0.0434782608695652) rectangle (axis cs:10.25,0.0579710144927536);
\draw[fill=color1,draw opacity=0] (axis cs:10.75,0.0978260869565217) rectangle (axis cs:11.25,0.170289855072464);
\draw[fill=color1,draw opacity=0] (axis cs:11.75,0.0797101449275362) rectangle (axis cs:12.25,0.126811594202899);
\draw[fill=color1,draw opacity=0] (axis cs:12.75,0.0615942028985507) rectangle (axis cs:13.25,0.0797101449275362);
\draw[fill=color1,draw opacity=0] (axis cs:13.75,0.0652173913043478) rectangle (axis cs:14.25,0.0833333333333333);
\draw[fill=color1,draw opacity=0] (axis cs:14.75,0.0615942028985507) rectangle (axis cs:15.25,0.0869565217391304);
\draw[fill=color1,draw opacity=0] (axis cs:15.75,0.0471014492753623) rectangle (axis cs:16.25,0.0688405797101449);
\draw[fill=color1,draw opacity=0] (axis cs:16.75,0.0869565217391304) rectangle (axis cs:17.25,0.11231884057971);
\draw[fill=color1,draw opacity=0] (axis cs:17.75,0.072463768115942) rectangle (axis cs:18.25,0.108695652173913);
\draw[fill=color1,draw opacity=0] (axis cs:18.75,0.0869565217391304) rectangle (axis cs:19.25,0.134057971014493);
\draw[fill=color1,draw opacity=0] (axis cs:19.75,0.105072463768116) rectangle (axis cs:20.25,0.134057971014493);
\draw[fill=color1,draw opacity=0] (axis cs:20.75,0.123188405797101) rectangle (axis cs:21.25,0.195652173913043);
\draw[fill=color1,draw opacity=0] (axis cs:21.75,0.0942028985507246) rectangle (axis cs:22.25,0.13768115942029);
\draw[fill=color1,draw opacity=0] (axis cs:22.75,0.11231884057971) rectangle (axis cs:23.25,0.177536231884058);
\draw[fill=color1,draw opacity=0] (axis cs:23.75,0) rectangle (axis cs:24.25,0);
\addlegendimage{area legend,fill=color2,draw opacity=0};
\draw[fill=color2,draw opacity=0] (axis cs:-0.25,0.199275362318841) rectangle (axis cs:0.25,0.253623188405797);
\draw[fill=color2,draw opacity=0] (axis cs:0.75,0.264492753623188) rectangle (axis cs:1.25,0.329710144927536);
\draw[fill=color2,draw opacity=0] (axis cs:1.75,0.141304347826087) rectangle (axis cs:2.25,0.166666666666667);
\draw[fill=color2,draw opacity=0] (axis cs:2.75,0.152173913043478) rectangle (axis cs:3.25,0.177536231884058);
\draw[fill=color2,draw opacity=0] (axis cs:3.75,0.152173913043478) rectangle (axis cs:4.25,0.184782608695652);
\draw[fill=color2,draw opacity=0] (axis cs:4.75,0.16304347826087) rectangle (axis cs:5.25,0.199275362318841);
\draw[fill=color2,draw opacity=0] (axis cs:5.75,0.13768115942029) rectangle (axis cs:6.25,0.16304347826087);
\draw[fill=color2,draw opacity=0] (axis cs:6.75,0.105072463768116) rectangle (axis cs:7.25,0.134057971014493);
\draw[fill=color2,draw opacity=0] (axis cs:7.75,0.0833333333333333) rectangle (axis cs:8.25,0.0942028985507246);
\draw[fill=color2,draw opacity=0] (axis cs:8.75,0.0688405797101449) rectangle (axis cs:9.25,0.0833333333333333);
\draw[fill=color2,draw opacity=0] (axis cs:9.75,0.0579710144927536) rectangle (axis cs:10.25,0.072463768115942);
\draw[fill=color2,draw opacity=0] (axis cs:10.75,0.170289855072464) rectangle (axis cs:11.25,0.188405797101449);
\draw[fill=color2,draw opacity=0] (axis cs:11.75,0.126811594202899) rectangle (axis cs:12.25,0.177536231884058);
\draw[fill=color2,draw opacity=0] (axis cs:12.75,0.0797101449275362) rectangle (axis cs:13.25,0.101449275362319);
\draw[fill=color2,draw opacity=0] (axis cs:13.75,0.0833333333333333) rectangle (axis cs:14.25,0.101449275362319);
\draw[fill=color2,draw opacity=0] (axis cs:14.75,0.0869565217391304) rectangle (axis cs:15.25,0.0978260869565217);
\draw[fill=color2,draw opacity=0] (axis cs:15.75,0.0688405797101449) rectangle (axis cs:16.25,0.0760869565217391);
\draw[fill=color2,draw opacity=0] (axis cs:16.75,0.11231884057971) rectangle (axis cs:17.25,0.13768115942029);
\draw[fill=color2,draw opacity=0] (axis cs:17.75,0.108695652173913) rectangle (axis cs:18.25,0.123188405797101);
\draw[fill=color2,draw opacity=0] (axis cs:18.75,0.134057971014493) rectangle (axis cs:19.25,0.16304347826087);
\draw[fill=color2,draw opacity=0] (axis cs:19.75,0.134057971014493) rectangle (axis cs:20.25,0.152173913043478);
\draw[fill=color2,draw opacity=0] (axis cs:20.75,0.195652173913043) rectangle (axis cs:21.25,0.242753623188406);
\draw[fill=color2,draw opacity=0] (axis cs:21.75,0.13768115942029) rectangle (axis cs:22.25,0.159420289855072);
\draw[fill=color2,draw opacity=0] (axis cs:22.75,0.177536231884058) rectangle (axis cs:23.25,0.22463768115942);
\draw[fill=color2,draw opacity=0] (axis cs:23.75,0) rectangle (axis cs:24.25,0);
\addlegendimage{area legend,fill=color3,draw opacity=0};
\draw[fill=color3,draw opacity=0] (axis cs:-0.25,0.253623188405797) rectangle (axis cs:0.25,0.282608695652174);
\draw[fill=color3,draw opacity=0] (axis cs:0.75,0.329710144927536) rectangle (axis cs:1.25,0.365942028985507);
\draw[fill=color3,draw opacity=0] (axis cs:1.75,0.166666666666667) rectangle (axis cs:2.25,0.184782608695652);
\draw[fill=color3,draw opacity=0] (axis cs:2.75,0.177536231884058) rectangle (axis cs:3.25,0.210144927536232);
\draw[fill=color3,draw opacity=0] (axis cs:3.75,0.184782608695652) rectangle (axis cs:4.25,0.188405797101449);
\draw[fill=color3,draw opacity=0] (axis cs:4.75,0.199275362318841) rectangle (axis cs:5.25,0.213768115942029);
\draw[fill=color3,draw opacity=0] (axis cs:5.75,0.16304347826087) rectangle (axis cs:6.25,0.181159420289855);
\draw[fill=color3,draw opacity=0] (axis cs:6.75,0.134057971014493) rectangle (axis cs:7.25,0.13768115942029);
\draw[fill=color3,draw opacity=0] (axis cs:7.75,0.0942028985507246) rectangle (axis cs:8.25,0.101449275362319);
\draw[fill=color3,draw opacity=0] (axis cs:8.75,0.0833333333333333) rectangle (axis cs:9.25,0.0942028985507246);
\draw[fill=color3,draw opacity=0] (axis cs:9.75,0.072463768115942) rectangle (axis cs:10.25,0.0760869565217391);
\draw[fill=color3,draw opacity=0] (axis cs:10.75,0.188405797101449) rectangle (axis cs:11.25,0.192028985507246);
\draw[fill=color3,draw opacity=0] (axis cs:11.75,0.177536231884058) rectangle (axis cs:12.25,0.181159420289855);
\draw[fill=color3,draw opacity=0] (axis cs:12.75,0.101449275362319) rectangle (axis cs:13.25,0.108695652173913);
\draw[fill=color3,draw opacity=0] (axis cs:13.75,0.101449275362319) rectangle (axis cs:14.25,0.115942028985507);
\draw[fill=color3,draw opacity=0] (axis cs:14.75,0.0978260869565217) rectangle (axis cs:15.25,0.108695652173913);
\draw[fill=color3,draw opacity=0] (axis cs:15.75,0.0760869565217391) rectangle (axis cs:16.25,0.0833333333333333);
\draw[fill=color3,draw opacity=0] (axis cs:16.75,0.13768115942029) rectangle (axis cs:17.25,0.155797101449275);
\draw[fill=color3,draw opacity=0] (axis cs:17.75,0.123188405797101) rectangle (axis cs:18.25,0.13768115942029);
\draw[fill=color3,draw opacity=0] (axis cs:18.75,0.16304347826087) rectangle (axis cs:19.25,0.181159420289855);
\draw[fill=color3,draw opacity=0] (axis cs:19.75,0.152173913043478) rectangle (axis cs:20.25,0.166666666666667);
\draw[fill=color3,draw opacity=0] (axis cs:20.75,0.242753623188406) rectangle (axis cs:21.25,0.257246376811594);
\draw[fill=color3,draw opacity=0] (axis cs:21.75,0.159420289855072) rectangle (axis cs:22.25,0.177536231884058);
\draw[fill=color3,draw opacity=0] (axis cs:22.75,0.22463768115942) rectangle (axis cs:23.25,0.231884057971014);
\draw[fill=color3,draw opacity=0] (axis cs:23.75,0) rectangle (axis cs:24.25,0);
\end{axis}

\end{tikzpicture}

==> violin_controv.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{RGB}{68,95,198}
%\definecolor{color0}{rgb}{0.756,0.36225,0.192}
\definecolor{color1}{RGB}{68,198,187}
%\definecolor{color1}{rgb}{0.122058823529412,0.0808823529411765,0.283823529411765}
\definecolor{color2}{rgb}{0.929,0.694,0.125}
\definecolor{color3}{rgb}{0.466,0.674,0.188}
\definecolor{color4}{rgb}{0.85,0.325,0.098}
\begin{axis}[
xlabel={ },
ylabel={Mean response distance},
xmin=-0.5, xmax=1.5,
ymin=-0.125021096563148, ymax=1.5,
xtick={0,1},
xticklabels={D,UD},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={darkgray!60.0!black},
legend entries={{C},{UC}},
legend style={draw=none},
legend cell align={left}
]
\path [draw=color0, fill=color0, postaction={pattern=dots}] (axis cs:-0.198469607449604,0.212860678831704)
--(axis cs:-0.201530392550396,0.212860678831704)
--(axis cs:-0.203886845966437,0.224968218957299)
--(axis cs:-0.208568132398156,0.237075759082894)
--(axis cs:-0.216525836611784,0.249183299208489)
--(axis cs:-0.228187653211949,0.261290839334084)
--(axis cs:-0.243121554516084,0.273398379459679)
--(axis cs:-0.260237922973156,0.285505919585274)
--(axis cs:-0.278459324859731,0.297613459710869)
--(axis cs:-0.297247815328544,0.309720999836464)
--(axis cs:-0.316426631220962,0.321828539962059)
--(axis cs:-0.335455182193592,0.333936080087654)
--(axis cs:-0.352936031068029,0.346043620213249)
--(axis cs:-0.36692279234849,0.358151160338845)
--(axis cs:-0.375809282043929,0.37025870046444)
--(axis cs:-0.379079055256705,0.382366240590035)
--(axis cs:-0.377393601321158,0.39447378071563)
--(axis cs:-0.37206710323985,0.406581320841225)
--(axis cs:-0.364400026525774,0.41868886096682)
--(axis cs:-0.355337971281397,0.430796401092415)
--(axis cs:-0.345524603235186,0.44290394121801)
--(axis cs:-0.335424457981206,0.455011481343605)
--(axis cs:-0.325248959161667,0.4671190214692)
--(axis cs:-0.314839579985134,0.479226561594795)
--(axis cs:-0.30384304466255,0.49133410172039)
--(axis cs:-0.292161929839294,0.503441641845985)
--(axis cs:-0.280267131366743,0.515549181971581)
--(axis cs:-0.269067155335266,0.527656722097176)
--(axis cs:-0.259449563804106,0.539764262222771)
--(axis cs:-0.251827766833763,0.551871802348366)
--(axis cs:-0.245967222461418,0.563979342473961)
--(axis cs:-0.241192620723283,0.576086882599556)
--(axis cs:-0.236826081837056,0.588194422725151)
--(axis cs:-0.232529873263593,0.600301962850746)
--(axis cs:-0.228358284830423,0.612409502976341)
--(axis cs:-0.224599360818193,0.624517043101936)
--(axis cs:-0.22155525751862,0.636624583227531)
--(axis cs:-0.219326524399726,0.648732123353126)
--(axis cs:-0.217687851737921,0.660839663478721)
--(axis cs:-0.216181519247888,0.672947203604316)
--(axis cs:-0.214400694158652,0.685054743729911)
--(axis cs:-0.212235804166701,0.697162283855507)
--(axis cs:-0.209894480192411,0.709269823981102)
--(axis cs:-0.207730512367533,0.721377364106697)
--(axis cs:-0.206051124183715,0.733484904232292)
--(axis cs:-0.205008191599112,0.745592444357887)
--(axis cs:-0.204565571677926,0.757699984483482)
--(axis cs:-0.204518352537612,0.769807524609077)
--(axis cs:-0.20457655696876,0.781915064734672)
--(axis cs:-0.204495942724085,0.794022604860267)
--(axis cs:-0.204169522178411,0.806130144985862)
--(axis cs:-0.203617222744485,0.818237685111457)
--(axis cs:-0.202918861784718,0.830345225237052)
--(axis cs:-0.202173296167395,0.842452765362647)
--(axis cs:-0.201492769559364,0.854560305488242)
--(axis cs:-0.20098473163114,0.866667845613838)
--(axis cs:-0.200707599994917,0.878775385739433)
--(axis cs:-0.200637889292921,0.890882925865028)
--(axis cs:-0.200682696808818,0.902990465990623)
--(axis cs:-0.200734124280895,0.915098006116218)
--(axis cs:-0.200731432313258,0.927205546241813)
--(axis cs:-0.20068738129874,0.939313086367408)
--(axis cs:-0.200657146856309,0.951420626493003)
--(axis cs:-0.200675420043619,0.963528166618598)
--(axis cs:-0.20071815466829,0.975635706744193)
--(axis cs:-0.200722948524061,0.987743246869788)
--(axis cs:-0.200645100584539,0.999850786995383)
--(axis cs:-0.200494113495454,1.01195832712098)
--(axis cs:-0.200320849077481,1.02406586724657)
--(axis cs:-0.200176785158801,1.03617340737217)
--(axis cs:-0.200086586505667,1.04828094749776)
--(axis cs:-0.200050891135461,1.06038848762336)
--(axis cs:-0.200064986177221,1.07249602774895)
--(axis cs:-0.200131107189584,1.08460356787455)
--(axis cs:-0.200253029233107,1.09671110800014)
--(axis cs:-0.200417297109915,1.10881864812574)
--(axis cs:-0.200579540866649,1.12092618825133)
--(axis cs:-0.200676602150938,1.13303372837693)
--(axis cs:-0.200663903834197,1.14514126850252)
--(axis cs:-0.200547506374801,1.15724880862812)
--(axis cs:-0.200379475885666,1.16935634875371)
--(axis cs:-0.200221049773442,1.18146388887931)
--(axis cs:-0.200108219984417,1.1935714290049)
--(axis cs:-0.20004452975482,1.2056789691305)
--(axis cs:-0.20001541085572,1.21778650925609)
--(axis cs:-0.200004556008167,1.22989404938169)
--(axis cs:-0.200001529064016,1.24200158950728)
--(axis cs:-0.200002203065925,1.25410912963288)
--(axis cs:-0.200007587097712,1.26621666975848)
--(axis cs:-0.200024207490113,1.27832420988407)
--(axis cs:-0.200065216848767,1.29043175000967)
--(axis cs:-0.200147697291577,1.30253929013526)
--(axis cs:-0.20028112550332,1.31464683026086)
--(axis cs:-0.200449716671641,1.32675437038645)
--(axis cs:-0.20060462844855,1.33886191051205)
--(axis cs:-0.200683201807783,1.35096945063764)
--(axis cs:-0.200648814094414,1.36307699076324)
--(axis cs:-0.200517848096002,1.37518453088883)
--(axis cs:-0.200347372417687,1.38729207101443)
--(axis cs:-0.200195838970847,1.39939961114002)
--(axis cs:-0.200092792685652,1.41150715126562)
--(axis cs:-0.199907207314348,1.41150715126562)
--(axis cs:-0.199907207314348,1.41150715126562)
--(axis cs:-0.199804161029153,1.39939961114002)
--(axis cs:-0.199652627582313,1.38729207101443)
--(axis cs:-0.199482151903998,1.37518453088883)
--(axis cs:-0.199351185905586,1.36307699076324)
--(axis cs:-0.199316798192217,1.35096945063764)
--(axis cs:-0.19939537155145,1.33886191051205)
--(axis cs:-0.199550283328359,1.32675437038645)
--(axis cs:-0.19971887449668,1.31464683026086)
--(axis cs:-0.199852302708423,1.30253929013526)
--(axis cs:-0.199934783151233,1.29043175000967)
--(axis cs:-0.199975792509887,1.27832420988407)
--(axis cs:-0.199992412902288,1.26621666975848)
--(axis cs:-0.199997796934075,1.25410912963288)
--(axis cs:-0.199998470935984,1.24200158950728)
--(axis cs:-0.199995443991833,1.22989404938169)
--(axis cs:-0.19998458914428,1.21778650925609)
--(axis cs:-0.19995547024518,1.2056789691305)
--(axis cs:-0.199891780015583,1.1935714290049)
--(axis cs:-0.199778950226558,1.18146388887931)
--(axis cs:-0.199620524114334,1.16935634875371)
--(axis cs:-0.199452493625199,1.15724880862812)
--(axis cs:-0.199336096165803,1.14514126850252)
--(axis cs:-0.199323397849062,1.13303372837693)
--(axis cs:-0.199420459133351,1.12092618825133)
--(axis cs:-0.199582702890085,1.10881864812574)
--(axis cs:-0.199746970766893,1.09671110800014)
--(axis cs:-0.199868892810416,1.08460356787455)
--(axis cs:-0.199935013822779,1.07249602774895)
--(axis cs:-0.199949108864539,1.06038848762336)
--(axis cs:-0.199913413494333,1.04828094749776)
--(axis cs:-0.199823214841199,1.03617340737217)
--(axis cs:-0.199679150922519,1.02406586724657)
--(axis cs:-0.199505886504546,1.01195832712098)
--(axis cs:-0.199354899415461,0.999850786995383)
--(axis cs:-0.199277051475939,0.987743246869788)
--(axis cs:-0.19928184533171,0.975635706744193)
--(axis cs:-0.199324579956381,0.963528166618598)
--(axis cs:-0.199342853143692,0.951420626493003)
--(axis cs:-0.19931261870126,0.939313086367408)
--(axis cs:-0.199268567686742,0.927205546241813)
--(axis cs:-0.199265875719105,0.915098006116218)
--(axis cs:-0.199317303191182,0.902990465990623)
--(axis cs:-0.199362110707079,0.890882925865028)
--(axis cs:-0.199292400005083,0.878775385739433)
--(axis cs:-0.19901526836886,0.866667845613838)
--(axis cs:-0.198507230440636,0.854560305488242)
--(axis cs:-0.197826703832605,0.842452765362647)
--(axis cs:-0.197081138215282,0.830345225237052)
--(axis cs:-0.196382777255515,0.818237685111457)
--(axis cs:-0.195830477821589,0.806130144985862)
--(axis cs:-0.195504057275915,0.794022604860267)
--(axis cs:-0.19542344303124,0.781915064734672)
--(axis cs:-0.195481647462388,0.769807524609077)
--(axis cs:-0.195434428322074,0.757699984483482)
--(axis cs:-0.194991808400888,0.745592444357887)
--(axis cs:-0.193948875816285,0.733484904232292)
--(axis cs:-0.192269487632467,0.721377364106697)
--(axis cs:-0.190105519807589,0.709269823981102)
--(axis cs:-0.187764195833299,0.697162283855507)
--(axis cs:-0.185599305841348,0.685054743729911)
--(axis cs:-0.183818480752112,0.672947203604316)
--(axis cs:-0.182312148262079,0.660839663478721)
--(axis cs:-0.180673475600274,0.648732123353126)
--(axis cs:-0.17844474248138,0.636624583227531)
--(axis cs:-0.175400639181807,0.624517043101936)
--(axis cs:-0.171641715169577,0.612409502976341)
--(axis cs:-0.167470126736407,0.600301962850746)
--(axis cs:-0.163173918162944,0.588194422725151)
--(axis cs:-0.158807379276717,0.576086882599556)
--(axis cs:-0.154032777538582,0.563979342473961)
--(axis cs:-0.148172233166237,0.551871802348366)
--(axis cs:-0.140550436195894,0.539764262222771)
--(axis cs:-0.130932844664734,0.527656722097176)
--(axis cs:-0.119732868633257,0.515549181971581)
--(axis cs:-0.107838070160706,0.503441641845985)
--(axis cs:-0.0961569553374501,0.49133410172039)
--(axis cs:-0.0851604200148658,0.479226561594795)
--(axis cs:-0.0747510408383335,0.4671190214692)
--(axis cs:-0.0645755420187938,0.455011481343605)
--(axis cs:-0.0544753967648139,0.44290394121801)
--(axis cs:-0.0446620287186032,0.430796401092415)
--(axis cs:-0.0355999734742258,0.41868886096682)
--(axis cs:-0.0279328967601505,0.406581320841225)
--(axis cs:-0.0226063986788423,0.39447378071563)
--(axis cs:-0.0209209447432946,0.382366240590035)
--(axis cs:-0.0241907179560709,0.37025870046444)
--(axis cs:-0.0330772076515098,0.358151160338845)
--(axis cs:-0.0470639689319707,0.346043620213249)
--(axis cs:-0.0645448178064075,0.333936080087654)
--(axis cs:-0.0835733687790375,0.321828539962059)
--(axis cs:-0.102752184671456,0.309720999836464)
--(axis cs:-0.121540675140269,0.297613459710869)
--(axis cs:-0.139762077026844,0.285505919585274)
--(axis cs:-0.156878445483916,0.273398379459679)
--(axis cs:-0.171812346788051,0.261290839334084)
--(axis cs:-0.183474163388216,0.249183299208489)
--(axis cs:-0.191431867601844,0.237075759082894)
--(axis cs:-0.196113154033563,0.224968218957299)
--(axis cs:-0.198469607449604,0.212860678831704)
--cycle;

\path [draw=color1, fill=color1] (axis cs:0.2021870813618,-0.0484649907609442)
--(axis cs:0.1978129186382,-0.0484649907609442)
--(axis cs:0.196972944228624,-0.0447340393626779)
--(axis cs:0.19588582048299,-0.0410030879644116)
--(axis cs:0.194506964311006,-0.0372721365661453)
--(axis cs:0.192792524966105,-0.0335411851678791)
--(axis cs:0.190702053226899,-0.0298102337696128)
--(axis cs:0.188201354489642,-0.0260792823713465)
--(axis cs:0.185265269953612,-0.0223483309730802)
--(axis cs:0.181880116616506,-0.018617379574814)
--(axis cs:0.178045544861376,-0.0148864281765477)
--(axis cs:0.173775638484304,-0.0111554767782814)
--(axis cs:0.169099172962812,-0.00742452538001514)
--(axis cs:0.164059043632246,-0.00369357398174887)
--(axis cs:0.158710954723984,3.7377416517409e-05)
--(axis cs:0.153121506384663,0.00376832881478369)
--(axis cs:0.147365823843511,0.00749928021304996)
--(axis cs:0.141524847978092,0.0112302316113162)
--(axis cs:0.135682368255194,0.0149611830095825)
--(axis cs:0.129921851522939,0.0186921344078488)
--(axis cs:0.124323124494072,0.0224230858061151)
--(axis cs:0.118959013611509,0.0261540372043813)
--(axis cs:0.113892126196501,0.0298849886026476)
--(axis cs:0.109172047533177,0.0336159400009139)
--(axis cs:0.104833295272093,0.0373468913991802)
--(axis cs:0.100894380230759,0.0410778427974464)
--(axis cs:0.0973582475012421,0.0448087941957127)
--(axis cs:0.0942142103323558,0.048539745593979)
--(axis cs:0.0914412623378624,0.0522706969922453)
--(axis cs:0.0890124031335042,0.0560016483905115)
--(axis cs:0.0868993923364429,0.0597325997887778)
--(axis cs:0.0850772096984847,0.0634635511870441)
--(axis cs:0.0835274835014245,0.0671945025853104)
--(axis cs:0.0822402696392874,0.0709254539835766)
--(axis cs:0.0812138061568274,0.0746564053818429)
--(axis cs:0.0804521924817221,0.0783873567801092)
--(axis cs:0.0799612912531651,0.0821183081783755)
--(axis cs:0.0797434594128162,0.0858492595766417)
--(axis cs:0.079791926842853,0.089580210974908)
--(axis cs:0.0800857164847625,0.0933111623731743)
--(axis cs:0.0805859269454914,0.0970421137714405)
--(axis cs:0.0812339931756086,0.100773065169707)
--(axis cs:0.0819522441722078,0.104504016567973)
--(axis cs:0.0826467463933285,0.108234967966239)
--(axis cs:0.0832121189027023,0.111965919364506)
--(axis cs:0.0835377824460674,0.115696870762772)
--(axis cs:0.083514989582745,0.119427822161038)
--(axis cs:0.0830439790787673,0.123158773559304)
--(axis cs:0.082040681047627,0.126889724957571)
--(axis cs:0.0804425278209608,0.130620676355837)
--(axis cs:0.0782130528647744,0.134351627754103)
--(axis cs:0.0753450505316176,0.13808257915237)
--(axis cs:0.0718621099962647,0.141813530550636)
--(axis cs:0.0678183417163194,0.145544481948902)
--(axis cs:0.0632961214113113,0.149275433347168)
--(axis cs:0.0584017317381555,0.153006384745435)
--(axis cs:0.0532589237692381,0.156737336143701)
--(axis cs:0.0480006608510619,0.160468287541967)
--(axis cs:0.0427596207853805,0.164199238940234)
--(axis cs:0.0376583557776977,0.1679301903385)
--(axis cs:0.0328002565845556,0.171661141736766)
--(axis cs:0.0282625506436432,0.175392093135032)
--(axis cs:0.024092423469719,0.179123044533299)
--(axis cs:0.0203069778378275,0.182853995931565)
--(axis cs:0.0168971862543115,0.186584947329831)
--(axis cs:0.013835352883106,0.190315898728097)
--(axis cs:0.0110850160959273,0.194046850126364)
--(axis cs:0.00861182310961928,0.19777780152463)
--(axis cs:0.00639378515014605,0.201508752922896)
--(axis cs:0.00442950048359902,0.205239704321163)
--(axis cs:0.00274336389095967,0.208970655719429)
--(axis cs:0.00138735297176279,0.212701607117695)
--(axis cs:0.000439551078960265,0.216432558515961)
--(axis cs:0,0.220163509914228)
--(axis cs:0.0001846860992189,0.223894461312494)
--(axis cs:0.00111843569953268,0.22762541271076)
--(axis cs:0.00292728605339826,0.231356364109026)
--(axis cs:0.00573061693913371,0.235087315507293)
--(axis cs:0.0096331003549463,0.238818266905559)
--(axis cs:0.0147164522292395,0.242549218303825)
--(axis cs:0.0210310920930799,0.246280169702092)
--(axis cs:0.0285881024635599,0.250011121100358)
--(axis cs:0.0373522327588522,0.253742072498624)
--(axis cs:0.0472369811657428,0.25747302389689)
--(axis cs:0.0581028862060416,0.261203975295157)
--(axis cs:0.0697599881049558,0.264934926693423)
--(axis cs:0.0819749717041558,0.268665878091689)
--(axis cs:0.0944828491998684,0.272396829489955)
--(axis cs:0.10700231497132,0.276127780888222)
--(axis cs:0.119253264908478,0.279858732286488)
--(axis cs:0.130974562200515,0.283589683684754)
--(axis cs:0.141940041886885,0.287320635083021)
--(axis cs:0.151970995814761,0.291051586481287)
--(axis cs:0.16094391177641,0.294782537879553)
--(axis cs:0.168792942509795,0.298513489277819)
--(axis cs:0.175507312336873,0.302244440676086)
--(axis cs:0.181124498935047,0.305975392074352)
--(axis cs:0.185720457651051,0.309706343472618)
--(axis cs:0.189398339721267,0.313437294870885)
--(axis cs:0.192277100909763,0.317168246269151)
--(axis cs:0.194481153543256,0.320899197667417)
--(axis cs:0.205518846456744,0.320899197667417)
--(axis cs:0.205518846456744,0.320899197667417)
--(axis cs:0.207722899090237,0.317168246269151)
--(axis cs:0.210601660278733,0.313437294870885)
--(axis cs:0.214279542348949,0.309706343472618)
--(axis cs:0.218875501064953,0.305975392074352)
--(axis cs:0.224492687663128,0.302244440676086)
--(axis cs:0.231207057490205,0.298513489277819)
--(axis cs:0.23905608822359,0.294782537879553)
--(axis cs:0.248029004185239,0.291051586481287)
--(axis cs:0.258059958113115,0.287320635083021)
--(axis cs:0.269025437799485,0.283589683684754)
--(axis cs:0.280746735091522,0.279858732286488)
--(axis cs:0.29299768502868,0.276127780888222)
--(axis cs:0.305517150800132,0.272396829489955)
--(axis cs:0.318025028295844,0.268665878091689)
--(axis cs:0.330240011895044,0.264934926693423)
--(axis cs:0.341897113793958,0.261203975295157)
--(axis cs:0.352763018834257,0.25747302389689)
--(axis cs:0.362647767241148,0.253742072498624)
--(axis cs:0.37141189753644,0.250011121100358)
--(axis cs:0.37896890790692,0.246280169702092)
--(axis cs:0.385283547770761,0.242549218303825)
--(axis cs:0.390366899645054,0.238818266905559)
--(axis cs:0.394269383060866,0.235087315507293)
--(axis cs:0.397072713946602,0.231356364109026)
--(axis cs:0.398881564300467,0.22762541271076)
--(axis cs:0.399815313900781,0.223894461312494)
--(axis cs:0.4,0.220163509914228)
--(axis cs:0.39956044892104,0.216432558515961)
--(axis cs:0.398612647028237,0.212701607117695)
--(axis cs:0.39725663610904,0.208970655719429)
--(axis cs:0.395570499516401,0.205239704321163)
--(axis cs:0.393606214849854,0.201508752922896)
--(axis cs:0.391388176890381,0.19777780152463)
--(axis cs:0.388914983904073,0.194046850126364)
--(axis cs:0.386164647116894,0.190315898728097)
--(axis cs:0.383102813745688,0.186584947329831)
--(axis cs:0.379693022162172,0.182853995931565)
--(axis cs:0.375907576530281,0.179123044533299)
--(axis cs:0.371737449356357,0.175392093135032)
--(axis cs:0.367199743415444,0.171661141736766)
--(axis cs:0.362341644222302,0.1679301903385)
--(axis cs:0.357240379214619,0.164199238940234)
--(axis cs:0.351999339148938,0.160468287541967)
--(axis cs:0.346741076230762,0.156737336143701)
--(axis cs:0.341598268261845,0.153006384745435)
--(axis cs:0.336703878588689,0.149275433347168)
--(axis cs:0.332181658283681,0.145544481948902)
--(axis cs:0.328137890003735,0.141813530550636)
--(axis cs:0.324654949468382,0.13808257915237)
--(axis cs:0.321786947135226,0.134351627754103)
--(axis cs:0.319557472179039,0.130620676355837)
--(axis cs:0.317959318952373,0.126889724957571)
--(axis cs:0.316956020921233,0.123158773559304)
--(axis cs:0.316485010417255,0.119427822161038)
--(axis cs:0.316462217553933,0.115696870762772)
--(axis cs:0.316787881097298,0.111965919364506)
--(axis cs:0.317353253606672,0.108234967966239)
--(axis cs:0.318047755827792,0.104504016567973)
--(axis cs:0.318766006824391,0.100773065169707)
--(axis cs:0.319414073054509,0.0970421137714405)
--(axis cs:0.319914283515238,0.0933111623731743)
--(axis cs:0.320208073157147,0.089580210974908)
--(axis cs:0.320256540587184,0.0858492595766417)
--(axis cs:0.320038708746835,0.0821183081783755)
--(axis cs:0.319547807518278,0.0783873567801092)
--(axis cs:0.318786193843173,0.0746564053818429)
--(axis cs:0.317759730360713,0.0709254539835766)
--(axis cs:0.316472516498575,0.0671945025853104)
--(axis cs:0.314922790301515,0.0634635511870441)
--(axis cs:0.313100607663557,0.0597325997887778)
--(axis cs:0.310987596866496,0.0560016483905115)
--(axis cs:0.308558737662138,0.0522706969922453)
--(axis cs:0.305785789667644,0.048539745593979)
--(axis cs:0.302641752498758,0.0448087941957127)
--(axis cs:0.299105619769241,0.0410778427974464)
--(axis cs:0.295166704727907,0.0373468913991802)
--(axis cs:0.290827952466824,0.0336159400009139)
--(axis cs:0.286107873803499,0.0298849886026476)
--(axis cs:0.281040986388491,0.0261540372043813)
--(axis cs:0.275676875505928,0.0224230858061151)
--(axis cs:0.270078148477061,0.0186921344078488)
--(axis cs:0.264317631744806,0.0149611830095825)
--(axis cs:0.258475152021909,0.0112302316113162)
--(axis cs:0.252634176156489,0.00749928021304996)
--(axis cs:0.246878493615337,0.00376832881478369)
--(axis cs:0.241289045276016,3.7377416517409e-05)
--(axis cs:0.235940956367754,-0.00369357398174887)
--(axis cs:0.230900827037188,-0.00742452538001514)
--(axis cs:0.226224361515696,-0.0111554767782814)
--(axis cs:0.221954455138624,-0.0148864281765477)
--(axis cs:0.218119883383494,-0.018617379574814)
--(axis cs:0.214734730046388,-0.0223483309730802)
--(axis cs:0.211798645510358,-0.0260792823713465)
--(axis cs:0.209297946773101,-0.0298102337696128)
--(axis cs:0.207207475033895,-0.0335411851678791)
--(axis cs:0.205493035688994,-0.0372721365661453)
--(axis cs:0.20411417951701,-0.0410030879644116)
--(axis cs:0.203027055771376,-0.0447340393626779)
--(axis cs:0.2021870813618,-0.0484649907609442)
--cycle;

\path [draw=color0, fill=color0, postaction={pattern=dots}] (axis cs:0.801796146821195,0.183403154066002)
--(axis cs:0.798203853178805,0.183403154066002)
--(axis cs:0.796707981336124,0.195297581626198)
--(axis cs:0.794332040700082,0.207192009186395)
--(axis cs:0.790815409161679,0.219086436746592)
--(axis cs:0.78595996799672,0.230980864306789)
--(axis cs:0.779696307936337,0.242875291866985)
--(axis cs:0.772128839276146,0.254769719427182)
--(axis cs:0.763536304375744,0.266664146987379)
--(axis cs:0.754319300960671,0.278558574547575)
--(axis cs:0.744908790451685,0.290453002107772)
--(axis cs:0.735667294230646,0.302347429667969)
--(axis cs:0.726817532938954,0.314241857228166)
--(axis cs:0.718420649056766,0.326136284788362)
--(axis cs:0.710406326126621,0.338030712348559)
--(axis cs:0.702640997469417,0.349925139908756)
--(axis cs:0.69501314756882,0.361819567468952)
--(axis cs:0.687513976458505,0.373713995029149)
--(axis cs:0.680292670395848,0.385608422589346)
--(axis cs:0.673667838105359,0.397502850149543)
--(axis cs:0.668084798667143,0.409397277709739)
--(axis cs:0.664024994237523,0.421291705269936)
--(axis cs:0.661893200131313,0.433186132830133)
--(axis cs:0.661918399256392,0.44508056039033)
--(axis cs:0.664097064383496,0.456974987950526)
--(axis cs:0.668187752056853,0.468869415510723)
--(axis cs:0.673747941185937,0.48076384307092)
--(axis cs:0.68019936962726,0.492658270631116)
--(axis cs:0.68691423238373,0.504552698191313)
--(axis cs:0.693318294006242,0.51644712575151)
--(axis cs:0.698998828460347,0.528341553311707)
--(axis cs:0.703790533506436,0.540235980871903)
--(axis cs:0.707806580434963,0.5521304084321)
--(axis cs:0.711395230645367,0.564024835992297)
--(axis cs:0.715030118289616,0.575919263552493)
--(axis cs:0.719168314628445,0.58781369111269)
--(axis cs:0.724120750488254,0.599708118672887)
--(axis cs:0.729971917912779,0.611602546233084)
--(axis cs:0.736567027844739,0.62349697379328)
--(axis cs:0.743563824160371,0.635391401353477)
--(axis cs:0.750528810181996,0.647285828913674)
--(axis cs:0.757046998596566,0.65918025647387)
--(axis cs:0.762813036503406,0.671074684034067)
--(axis cs:0.767680596945798,0.682969111594264)
--(axis cs:0.771663078188797,0.694863539154461)
--(axis cs:0.774894917927188,0.706757966714657)
--(axis cs:0.777572463023833,0.718652394274854)
--(axis cs:0.77989407979756,0.730546821835051)
--(axis cs:0.782013785744562,0.742441249395248)
--(axis cs:0.78401563885507,0.754335676955444)
--(axis cs:0.785910235171303,0.766230104515641)
--(axis cs:0.787650258358436,0.778124532075838)
--(axis cs:0.789158570999009,0.790018959636034)
--(axis cs:0.790360080322443,0.801913387196231)
--(axis cs:0.791208519796597,0.813807814756428)
--(axis cs:0.79170184157882,0.825702242316625)
--(axis cs:0.791884250487148,0.837596669876821)
--(axis cs:0.791837166275718,0.849491097437018)
--(axis cs:0.791663855921422,0.861385524997215)
--(axis cs:0.791472541838352,0.873279952557411)
--(axis cs:0.791361206992846,0.885174380117608)
--(axis cs:0.791405523983449,0.897068807677805)
--(axis cs:0.791650464507694,0.908963235238002)
--(axis cs:0.792106306416489,0.920857662798198)
--(axis cs:0.792750089101695,0.932752090358395)
--(axis cs:0.793533034791977,0.944646517918592)
--(axis cs:0.794392763114232,0.956540945478789)
--(axis cs:0.795267096546797,0.968435373038985)
--(axis cs:0.796105286129138,0.980329800599182)
--(axis cs:0.796873502403421,0.992224228159379)
--(axis cs:0.797554074987152,1.00411865571958)
--(axis cs:0.798140709862567,1.01601308327977)
--(axis cs:0.79863314441288,1.02790751083997)
--(axis cs:0.799033860661926,1.03980193840017)
--(axis cs:0.799347418575973,1.05169636596036)
--(axis cs:0.799581201772885,1.06359079352056)
--(axis cs:0.799745894847067,1.07548522108076)
--(axis cs:0.799854747558057,1.08737964864095)
--(axis cs:0.799921778001607,1.09927407620115)
--(axis cs:0.799959710346219,1.11116850376135)
--(axis cs:0.799978388216186,1.12306293132154)
--(axis cs:0.79998394333968,1.13495735888174)
--(axis cs:0.799978578834643,1.14685178644194)
--(axis cs:0.799960720634487,1.15874621400213)
--(axis cs:0.799925497897587,1.17064064156233)
--(axis cs:0.799865829937191,1.18253506912253)
--(axis cs:0.799774535650444,1.19442949668272)
--(axis cs:0.799647599834698,1.20632392424292)
--(axis cs:0.799487993913083,1.21821835180312)
--(axis cs:0.799308569530564,1.23011277936331)
--(axis cs:0.799132143694224,1.24200720692351)
--(axis cs:0.798987554826258,1.25390163448371)
--(axis cs:0.798902209907629,1.2657960620439)
--(axis cs:0.798893653542243,1.2776904896041)
--(axis cs:0.798963696336501,1.2895849171643)
--(axis cs:0.799097791412495,1.30147934472449)
--(axis cs:0.799269952835329,1.31337377228469)
--(axis cs:0.799450941120272,1.32526819984489)
--(axis cs:0.79961619470714,1.33716262740508)
--(axis cs:0.799750639856927,1.34905705496528)
--(axis cs:0.799849420047344,1.36095148252548)
--(axis cs:0.800150579952656,1.36095148252548)
--(axis cs:0.800150579952656,1.36095148252548)
--(axis cs:0.800249360143073,1.34905705496528)
--(axis cs:0.80038380529286,1.33716262740508)
--(axis cs:0.800549058879728,1.32526819984489)
--(axis cs:0.800730047164671,1.31337377228469)
--(axis cs:0.800902208587505,1.30147934472449)
--(axis cs:0.801036303663499,1.2895849171643)
--(axis cs:0.801106346457757,1.2776904896041)
--(axis cs:0.801097790092371,1.2657960620439)
--(axis cs:0.801012445173742,1.25390163448371)
--(axis cs:0.800867856305776,1.24200720692351)
--(axis cs:0.800691430469436,1.23011277936331)
--(axis cs:0.800512006086918,1.21821835180312)
--(axis cs:0.800352400165302,1.20632392424292)
--(axis cs:0.800225464349556,1.19442949668272)
--(axis cs:0.800134170062809,1.18253506912253)
--(axis cs:0.800074502102413,1.17064064156233)
--(axis cs:0.800039279365513,1.15874621400213)
--(axis cs:0.800021421165357,1.14685178644194)
--(axis cs:0.80001605666032,1.13495735888174)
--(axis cs:0.800021611783814,1.12306293132154)
--(axis cs:0.800040289653781,1.11116850376135)
--(axis cs:0.800078221998393,1.09927407620115)
--(axis cs:0.800145252441943,1.08737964864095)
--(axis cs:0.800254105152933,1.07548522108076)
--(axis cs:0.800418798227115,1.06359079352056)
--(axis cs:0.800652581424027,1.05169636596036)
--(axis cs:0.800966139338074,1.03980193840017)
--(axis cs:0.80136685558712,1.02790751083997)
--(axis cs:0.801859290137433,1.01601308327977)
--(axis cs:0.802445925012848,1.00411865571958)
--(axis cs:0.803126497596579,0.992224228159379)
--(axis cs:0.803894713870862,0.980329800599182)
--(axis cs:0.804732903453203,0.968435373038985)
--(axis cs:0.805607236885768,0.956540945478789)
--(axis cs:0.806466965208023,0.944646517918592)
--(axis cs:0.807249910898305,0.932752090358395)
--(axis cs:0.807893693583511,0.920857662798198)
--(axis cs:0.808349535492306,0.908963235238002)
--(axis cs:0.808594476016551,0.897068807677805)
--(axis cs:0.808638793007154,0.885174380117608)
--(axis cs:0.808527458161648,0.873279952557411)
--(axis cs:0.808336144078578,0.861385524997215)
--(axis cs:0.808162833724282,0.849491097437018)
--(axis cs:0.808115749512853,0.837596669876821)
--(axis cs:0.80829815842118,0.825702242316625)
--(axis cs:0.808791480203403,0.813807814756428)
--(axis cs:0.809639919677557,0.801913387196231)
--(axis cs:0.810841429000991,0.790018959636034)
--(axis cs:0.812349741641564,0.778124532075838)
--(axis cs:0.814089764828698,0.766230104515641)
--(axis cs:0.815984361144931,0.754335676955444)
--(axis cs:0.817986214255438,0.742441249395248)
--(axis cs:0.82010592020244,0.730546821835051)
--(axis cs:0.822427536976167,0.718652394274854)
--(axis cs:0.825105082072812,0.706757966714657)
--(axis cs:0.828336921811203,0.694863539154461)
--(axis cs:0.832319403054202,0.682969111594264)
--(axis cs:0.837186963496594,0.671074684034067)
--(axis cs:0.842953001403434,0.65918025647387)
--(axis cs:0.849471189818004,0.647285828913674)
--(axis cs:0.856436175839629,0.635391401353477)
--(axis cs:0.863432972155261,0.62349697379328)
--(axis cs:0.870028082087221,0.611602546233084)
--(axis cs:0.875879249511746,0.599708118672887)
--(axis cs:0.880831685371555,0.58781369111269)
--(axis cs:0.884969881710384,0.575919263552493)
--(axis cs:0.888604769354633,0.564024835992297)
--(axis cs:0.892193419565037,0.5521304084321)
--(axis cs:0.896209466493564,0.540235980871903)
--(axis cs:0.901001171539653,0.528341553311707)
--(axis cs:0.906681705993758,0.51644712575151)
--(axis cs:0.91308576761627,0.504552698191313)
--(axis cs:0.91980063037274,0.492658270631116)
--(axis cs:0.926252058814063,0.48076384307092)
--(axis cs:0.931812247943147,0.468869415510723)
--(axis cs:0.935902935616504,0.456974987950526)
--(axis cs:0.938081600743608,0.44508056039033)
--(axis cs:0.938106799868687,0.433186132830133)
--(axis cs:0.935975005762477,0.421291705269936)
--(axis cs:0.931915201332857,0.409397277709739)
--(axis cs:0.926332161894641,0.397502850149543)
--(axis cs:0.919707329604153,0.385608422589346)
--(axis cs:0.912486023541495,0.373713995029149)
--(axis cs:0.90498685243118,0.361819567468952)
--(axis cs:0.897359002530584,0.349925139908756)
--(axis cs:0.889593673873379,0.338030712348559)
--(axis cs:0.881579350943234,0.326136284788362)
--(axis cs:0.873182467061046,0.314241857228166)
--(axis cs:0.864332705769354,0.302347429667969)
--(axis cs:0.855091209548315,0.290453002107772)
--(axis cs:0.845680699039329,0.278558574547575)
--(axis cs:0.836463695624256,0.266664146987379)
--(axis cs:0.827871160723854,0.254769719427182)
--(axis cs:0.820303692063663,0.242875291866985)
--(axis cs:0.81404003200328,0.230980864306789)
--(axis cs:0.809184590838322,0.219086436746592)
--(axis cs:0.805667959299918,0.207192009186395)
--(axis cs:0.803292018663876,0.195297581626198)
--(axis cs:0.801796146821195,0.183403154066002)
--cycle;

\path [draw=color1, fill=color1] (axis cs:1.20191183055357,-0.0518530847617779)
--(axis cs:1.19808816944643,-0.0518530847617779)
--(axis cs:1.19744455230676,-0.0480645438437684)
--(axis cs:1.19663689851994,-0.044276002925759)
--(axis cs:1.19564066934291,-0.0404874620077495)
--(axis cs:1.19443226639472,-0.03669892108974)
--(axis cs:1.1929901207409,-0.0329103801717306)
--(axis cs:1.19129566446199,-0.0291218392537211)
--(axis cs:1.18933403921898,-0.0253332983357116)
--(axis cs:1.18709440951246,-0.0215447574177022)
--(axis cs:1.18456978752245,-0.0177562164996927)
--(axis cs:1.18175634000785,-0.0139676755816833)
--(axis cs:1.17865222884579,-0.0101791346636738)
--(axis cs:1.17525612357091,-0.00639059374566434)
--(axis cs:1.17156560150494,-0.00260205282765487)
--(axis cs:1.16757570274088,0.00118648809035459)
--(axis cs:1.16327791984306,0.00497502900836406)
--(axis cs:1.15865986787563,0.00876356992637352)
--(axis cs:1.15370579975403,0.012552110844383)
--(axis cs:1.14839801467559,0.0163406517623924)
--(axis cs:1.14271907163429,0.0201291926804019)
--(axis cs:1.13665458934894,0.0239177335984114)
--(axis cs:1.13019631294235,0.0277062745164208)
--(axis cs:1.12334507686857,0.0314948154344303)
--(axis cs:1.11611330447259,0.0352833563524398)
--(axis cs:1.10852675669378,0.0390718972704492)
--(axis cs:1.10062536254852,0.0428604381884587)
--(axis cs:1.09246310833118,0.0466489791064681)
--(axis cs:1.08410710132879,0.0504375200244776)
--(axis cs:1.0756360282332,0.0542260609424871)
--(axis cs:1.06713827656734,0.0580146018604965)
--(axis cs:1.05870997003318,0.061803142778506)
--(axis cs:1.05045309150133,0.0655916836965155)
--(axis cs:1.04247375031249,0.0693802246145249)
--(axis cs:1.03488052343364,0.0731687655325344)
--(axis cs:1.0277826957198,0.0769573064505439)
--(axis cs:1.02128817145781,0.0807458473685533)
--(axis cs:1.01550084459674,0.0845343882865628)
--(axis cs:1.0105173001315,0.0883229292045722)
--(axis cs:1.00642285925283,0.0921114701225817)
--(axis cs:1.0032871480761,0.0959000110405911)
--(axis cs:1.00115952872543,0.0996885519586006)
--(axis cs:1.00006484740834,0.10347709287661)
--(axis cs:1,0.10726563379462)
--(axis cs:1.00093177848978,0.111054174712629)
--(axis cs:1.00279634491679,0.114842715630638)
--(axis cs:1.00550050237448,0.118631256548648)
--(axis cs:1.00892472615461,0.122419797466657)
--(axis cs:1.01292771812463,0.126208338384667)
--(axis cs:1.0173520877681,0.129996879302676)
--(axis cs:1.02203066889139,0.133785420220686)
--(axis cs:1.02679296337418,0.137573961138695)
--(axis cs:1.03147125918941,0.141362502056705)
--(axis cs:1.03590608266215,0.145151042974714)
--(axis cs:1.03995078899741,0.148939583892724)
--(axis cs:1.04347524166753,0.152728124810733)
--(axis cs:1.04636865417355,0.156516665728743)
--(axis cs:1.0485417482925,0.160305206646752)
--(axis cs:1.04992841269377,0.164093747564761)
--(axis cs:1.05048702678925,0.167882288482771)
--(axis cs:1.05020155768224,0.17167082940078)
--(axis cs:1.04908245946638,0.17545937031879)
--(axis cs:1.04716732206444,0.179247911236799)
--(axis cs:1.04452114778488,0.183036452154809)
--(axis cs:1.04123609004223,0.186824993072818)
--(axis cs:1.03743047676362,0.190613533990828)
--(axis cs:1.03324696142859,0.194402074908837)
--(axis cs:1.02884969270942,0.198190615826847)
--(axis cs:1.02442046067601,0.201979156744856)
--(axis cs:1.02015385291574,0.205767697662866)
--(axis cs:1.01625152724577,0.209556238580875)
--(axis cs:1.01291577063588,0.213344779498885)
--(axis cs:1.01034256181826,0.217133320416894)
--(axis cs:1.00871438741909,0.220921861334903)
--(axis cs:1.00819308168567,0.224710402252913)
--(axis cs:1.00891297355548,0.228498943170922)
--(axis cs:1.01097463717748,0.232287484088932)
--(axis cs:1.01443955538274,0.236076025006941)
--(axis cs:1.01932601743194,0.239864565924951)
--(axis cs:1.02560657463495,0.24365310684296)
--(axis cs:1.03320735807058,0.24744164776097)
--(axis cs:1.04200950864845,0.251230188678979)
--(axis cs:1.05185287149326,0.255018729596989)
--(axis cs:1.06254196194087,0.258807270514998)
--(axis cs:1.07385402750237,0.262595811433007)
--(axis cs:1.08554882798485,0.266384352351017)
--(axis cs:1.09737956205222,0.270172893269026)
--(axis cs:1.10910421405246,0.273961434187036)
--(axis cs:1.12049650853788,0.277749975105045)
--(axis cs:1.1313556613561,0.281538516023055)
--(axis cs:1.14151421178525,0.285327056941064)
--(axis cs:1.15084340075257,0.289115597859074)
--(axis cs:1.15925580233271,0.292904138777083)
--(axis cs:1.1667051860897,0.296692679695093)
--(axis cs:1.17318384917602,0.300481220613102)
--(axis cs:1.17871787506871,0.304269761531112)
--(axis cs:1.18336092471098,0.308058302449121)
--(axis cs:1.18718723236148,0.311846843367131)
--(axis cs:1.19028446287189,0.31563538428514)
--(axis cs:1.19274700166583,0.319423925203149)
--(axis cs:1.19467011411753,0.323212466121159)
--(axis cs:1.20532988588247,0.323212466121159)
--(axis cs:1.20532988588247,0.323212466121159)
--(axis cs:1.20725299833417,0.319423925203149)
--(axis cs:1.20971553712811,0.31563538428514)
--(axis cs:1.21281276763852,0.311846843367131)
--(axis cs:1.21663907528902,0.308058302449121)
--(axis cs:1.22128212493129,0.304269761531112)
--(axis cs:1.22681615082398,0.300481220613102)
--(axis cs:1.2332948139103,0.296692679695093)
--(axis cs:1.24074419766729,0.292904138777083)
--(axis cs:1.24915659924743,0.289115597859074)
--(axis cs:1.25848578821475,0.285327056941064)
--(axis cs:1.2686443386439,0.281538516023055)
--(axis cs:1.27950349146212,0.277749975105045)
--(axis cs:1.29089578594754,0.273961434187036)
--(axis cs:1.30262043794778,0.270172893269026)
--(axis cs:1.31445117201515,0.266384352351017)
--(axis cs:1.32614597249763,0.262595811433007)
--(axis cs:1.33745803805913,0.258807270514998)
--(axis cs:1.34814712850674,0.255018729596989)
--(axis cs:1.35799049135155,0.251230188678979)
--(axis cs:1.36679264192942,0.24744164776097)
--(axis cs:1.37439342536505,0.24365310684296)
--(axis cs:1.38067398256806,0.239864565924951)
--(axis cs:1.38556044461726,0.236076025006941)
--(axis cs:1.38902536282252,0.232287484088932)
--(axis cs:1.39108702644452,0.228498943170922)
--(axis cs:1.39180691831433,0.224710402252913)
--(axis cs:1.39128561258091,0.220921861334903)
--(axis cs:1.38965743818174,0.217133320416894)
--(axis cs:1.38708422936412,0.213344779498885)
--(axis cs:1.38374847275423,0.209556238580875)
--(axis cs:1.37984614708426,0.205767697662866)
--(axis cs:1.37557953932399,0.201979156744856)
--(axis cs:1.37115030729058,0.198190615826847)
--(axis cs:1.36675303857141,0.194402074908837)
--(axis cs:1.36256952323638,0.190613533990828)
--(axis cs:1.35876390995777,0.186824993072818)
--(axis cs:1.35547885221512,0.183036452154809)
--(axis cs:1.35283267793556,0.179247911236799)
--(axis cs:1.35091754053362,0.17545937031879)
--(axis cs:1.34979844231776,0.17167082940078)
--(axis cs:1.34951297321075,0.167882288482771)
--(axis cs:1.35007158730623,0.164093747564761)
--(axis cs:1.3514582517075,0.160305206646752)
--(axis cs:1.35363134582645,0.156516665728743)
--(axis cs:1.35652475833247,0.152728124810733)
--(axis cs:1.36004921100259,0.148939583892724)
--(axis cs:1.36409391733785,0.145151042974714)
--(axis cs:1.36852874081059,0.141362502056705)
--(axis cs:1.37320703662582,0.137573961138695)
--(axis cs:1.37796933110861,0.133785420220686)
--(axis cs:1.3826479122319,0.129996879302676)
--(axis cs:1.38707228187537,0.126208338384667)
--(axis cs:1.39107527384539,0.122419797466657)
--(axis cs:1.39449949762552,0.118631256548648)
--(axis cs:1.39720365508321,0.114842715630638)
--(axis cs:1.39906822151022,0.111054174712629)
--(axis cs:1.4,0.10726563379462)
--(axis cs:1.39993515259166,0.10347709287661)
--(axis cs:1.39884047127457,0.0996885519586006)
--(axis cs:1.3967128519239,0.0959000110405911)
--(axis cs:1.39357714074717,0.0921114701225817)
--(axis cs:1.3894826998685,0.0883229292045722)
--(axis cs:1.38449915540326,0.0845343882865628)
--(axis cs:1.37871182854219,0.0807458473685533)
--(axis cs:1.3722173042802,0.0769573064505439)
--(axis cs:1.36511947656636,0.0731687655325344)
--(axis cs:1.35752624968751,0.0693802246145249)
--(axis cs:1.34954690849867,0.0655916836965155)
--(axis cs:1.34129002996682,0.061803142778506)
--(axis cs:1.33286172343266,0.0580146018604965)
--(axis cs:1.3243639717668,0.0542260609424871)
--(axis cs:1.31589289867121,0.0504375200244776)
--(axis cs:1.30753689166882,0.0466489791064681)
--(axis cs:1.29937463745148,0.0428604381884587)
--(axis cs:1.29147324330622,0.0390718972704492)
--(axis cs:1.28388669552741,0.0352833563524398)
--(axis cs:1.27665492313143,0.0314948154344303)
--(axis cs:1.26980368705765,0.0277062745164208)
--(axis cs:1.26334541065106,0.0239177335984114)
--(axis cs:1.25728092836571,0.0201291926804019)
--(axis cs:1.2516019853244,0.0163406517623924)
--(axis cs:1.24629420024597,0.012552110844383)
--(axis cs:1.24134013212437,0.00876356992637352)
--(axis cs:1.23672208015694,0.00497502900836406)
--(axis cs:1.23242429725912,0.00118648809035459)
--(axis cs:1.22843439849506,-0.00260205282765487)
--(axis cs:1.22474387642909,-0.00639059374566434)
--(axis cs:1.22134777115421,-0.0101791346636738)
--(axis cs:1.21824365999215,-0.0139676755816833)
--(axis cs:1.21543021247755,-0.0177562164996927)
--(axis cs:1.21290559048754,-0.0215447574177022)
--(axis cs:1.21066596078102,-0.0253332983357116)
--(axis cs:1.20870433553801,-0.0291218392537211)
--(axis cs:1.2070098792591,-0.0329103801717306)
--(axis cs:1.20556773360528,-0.03669892108974)
--(axis cs:1.20435933065709,-0.0404874620077495)
--(axis cs:1.20336310148006,-0.044276002925759)
--(axis cs:1.20255544769324,-0.0480645438437684)
--(axis cs:1.20191183055357,-0.0518530847617779)
--cycle;

\addlegendimage{area legend,draw=darkgray!43.921568627450981!black,fill=color0, postaction={pattern=dots}};
\draw[draw=darkgray!43.921568627450981!black,fill=color0] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=darkgray!43.921568627450981!black,fill=color1};
\draw[draw=darkgray!43.921568627450981!black,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkgray!43.921568627450981!black, forget plot]
table {%
-0.2 0.270941904171393
-0.2 0.671293604651163
};
\addplot [line width=1.8pt, darkgray!43.921568627450981!black, forget plot]
table {%
-0.2 0.361038962797978
-0.2 0.48514880952381
};
\addplot [semithick, darkgray!43.921568627450981!black, forget plot]
table {%
0.2 0.0025104124828752
0.2 0.269923794423598
};
\addplot [line width=1.8pt, darkgray!43.921568627450981!black, forget plot]
table {%
0.2 0.0947325869691185
0.2 0.223292027699229
};
\addplot [semithick, darkgray!43.921568627450981!black, forget plot]
table {%
0.8 0.271349206349206
0.8 0.806778978181116
};
\addplot [line width=1.8pt, darkgray!43.921568627450981!black, forget plot]
table {%
0.8 0.392901471709283
0.8 0.566085955988969
};
\addplot [semithick, darkgray!43.921568627450981!black, forget plot]
table {%
1.2 0.00408424908424898
1.2 0.267275132275132
};
\addplot [line width=1.8pt, darkgray!43.921568627450981!black, forget plot]
table {%
1.2 0.0970766257945406
1.2 0.218082019795548
};
\addplot [only marks, draw=darkgray!43.921568627450981!black, fill=white, colormap/blackwhite, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
-2.000000000000000e-01 +4.138670653384722e-01 +1.692568750643269e+00
};
\addplot [only marks, draw=darkgray!43.921568627450981!black, fill=white, colormap/blackwhite, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+2.000000000000000e-01 +1.755221218591806e-01 +1.692568750643269e+00
};
\addplot [only marks, draw=darkgray!43.921568627450981!black, fill=white, colormap/blackwhite, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+8.000000000000000e-01 +4.659286524828535e-01 +1.692568750643269e+00
};
\addplot [only marks, draw=darkgray!43.921568627450981!black, fill=white, colormap/blackwhite, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
+1.200000000000000e+00 +1.497937356760886e-01 +1.692568750643269e+00
};
\end{axis}

\end{tikzpicture}
